New results on large sets of orthogonal arrays and orthogonal arrays

Orthogonal array and a large set of orthogonal arrays are important research objects in combinatorial design theory, and they are widely applied to statistics, computer science, coding theory and cryptography. In this paper, some new series of large sets of orthogonal arrays are given by direct construction, juxtaposition construction, Hadamard construction, finite field construction and difference matrix construction. Subsequently, many new infinite classes of orthogonal arrays are obtained by using these large sets of orthogonal arrays and Kronecker product.

==> (inline-0) <==
\begin{smallmatrix}
{\color{red}00110011001100110011}\\
{\color{red}01010101010101010101}\\
0 1 1 0 0 0 1 1 1 1 0 0 0 1 0 1 1 0 1 0\\
0 1 0 1 1 0 0 1 0 0 1 1 1 1 0 0 1 0 1 0\\
0 1 0 1 1 0 1 0 1 0 0 1 0 0 1 1 1 1 0 0\\
0 0 1 1 0 1 0 1 1 0 1 0 1 0 0 1 1 1 0 0\\
0 1 1 0 1 1 0 0 1 0 0 1 1 0 0 1 0 0 1 1\\
0 1 1 0 1 0 0 1 1 0 1 0 0 1 1 0 0 1 0 1\\
{\color{red}00001111222233334444}\\
\end{smallmatrix}\right)^T \ \ \ \ \ \							
\left(\begin{smallmatrix}
000000000000111111111111\\
011011100010100100011101\\
010110111000101001000111\\
001011011100110100100011\\
000101101110111010010001\\
010001011011101110100100\\
011000101101100111010010\\
011100010110100011101001\\
001110001011110001110100\\
010111000101101000111010\\
001100110011001100110011\\
010101010101010101010101\\
{\color{red}010110011010010110011010}\\
{\color{red}000011112222000011112222}\\
{\color{red}002212330113331121003220}\\
\end{smallmatrix}\right)^T
\left(\begin{smallmatrix}
{\color{red}0011001100110011001100110011}\\
0011110001101010010101011010\\
0011010111001010011010100101\\
0011011010011100101001011001\\
0011101011000101110000110110\\
0011100110010011100111001100\\
0101011010010110010110101010\\
0101011001100011101001101100\\
0101101000111010110010010101\\
0101100110101100001100111100\\
0101101011001001001111000011\\
{\color{red}0101010101010101010101010101}\\
{\color{red}0000111122223333444455556666}\\
\end{smallmatrix}\right)^T$
\vskip 15pt
OA$(36,6^1 3^{12} 2^2,2)$ \ \ \ OA$(36,2^{18}3^1 6^1,2)$ \ \ \ \ \ OA$(36, 2^{13}9^1,2)$ \ \ OA$(36,2^{11}3^2 6^1,2)$

$\left(\begin{smallmatrix}
{\color{red}01}12211221122{\color{red}0}0\\
{\color{red}01}12222112211{\color{red}1}1\\
{\color{red}12}21111222211{\color{red}0}1\\
{\color{red}12}21122111122{\color{red}1}0\\
{\color{red}21}21220200101{\color{red}0}0\\
{\color{red}21}21202021010{\color{red}1}1\\
{\color{red}32}12120201010{\color{red}0}1\\
{\color{red}32}12102020101{\color{red}1}0\\
{\color{red}41}22101102002{\color{red}0}0\\
{\color{red}41}22110010220{\color{red}1}1\\
{\color{red}52}11201100220{\color{red}0}1\\
{\color{red}52}11210012002{\color{red}1}0\\
{\color{red}02}20022002200{\color{red}0}0\\
{\color{red}02}20000220022{\color{red}1}1\\
{\color{red}10}02222000022{\color{red}0}1\\
{\color{red}10}02200222200{\color{red}1}0\\
{\color{red}22}02001011212{\color{red}0}0\\
{\color{red}22}02010102121{\color{red}1}1\\
{\color{red}30}20201012121{\color{red}0}1\\
{\color{red}30}20210101212{\color{red}1}0\\
{\color{red}42}00212210110{\color{red}0}0\\
{\color{red}42}00221121001{\color{red}1}1\\
{\color{red}50}22012211001{\color{red}0}1\\
{\color{red}50}22021120110{\color{red}1}0\\
{\color{red}00}01100110011{\color{red}0}0\\
{\color{red}00}01111001100{\color{red}1}1\\
{\color{red}11}10000111100{\color{red}0}1\\
{\color{red}11}10011000011{\color{red}1}0\\
{\color{red}20}10112122020{\color{red}0}0\\
{\color{red}20}10121210202{\color{red}1}1\\
{\color{red}31}01012120202{\color{red}0}1\\
{\color{red}31}01021212020{\color{red}1}0\\
{\color{red}40}11020021221{\color{red}0}0\\
{\color{red}40}11002202112{\color{red}1}1\\
{\color{red}51}00120022112{\color{red}0}1\\
{\color{red}51}00102201221{\color{red}1}0\\
\end{smallmatrix}\right) \ \
\left(\begin{smallmatrix}
{\color{red}0}00000000000000000{\color{red}00}\\
{\color{red}1}10010011110010011{\color{red}00}\\
{\color{red}0}11101011011101011{\color{red}20}\\
{\color{red}1}11001100111001100{\color{red}20}\\
{\color{red}1}00111101100111101{\color{red}10}\\
{\color{red}0}01110110001110110{\color{red}10}\\
{\color{red}1}00101010010011110{\color{red}01}\\
{\color{red}0}10011110100101010{\color{red}01}\\
{\color{red}0}01011001101000111{\color{red}21}\\
{\color{red}1}01000111001011001{\color{red}21}\\
{\color{red}0}10100101111110000{\color{red}11}\\
{\color{red}1}11110000010100101{\color{red}11}\\
{\color{red}0}00000000011101011{\color{red}12}\\
{\color{red}1}10010011111001100{\color{red}12}\\
{\color{red}0}11101011100111101{\color{red}02}\\
{\color{red}1}11001100001110110{\color{red}02}\\
{\color{red}1}00111101000000000{\color{red}22}\\
{\color{red}0}01110110110010011{\color{red}22}\\
{\color{red}1}00101010101000111{\color{red}13}\\
{\color{red}0}10011110001011001{\color{red}13}\\
{\color{red}0}01011001111110000{\color{red}03}\\
{\color{red}1}01000111010100101{\color{red}03}\\
{\color{red}0}10100101010011110{\color{red}23}\\
{\color{red}1}11110000100101010{\color{red}23}\\
{\color{red}0}00000000100111101{\color{red}24}\\
{\color{red}1}10010011001110110{\color{red}24}\\
{\color{red}0}11101011000000000{\color{red}14}\\
{\color{red}1}11001100110010011{\color{red}14}\\
{\color{red}1}00111101011101011{\color{red}04}\\
{\color{red}0}01110110111001100{\color{red}04}\\
{\color{red}1}00101010111110000{\color{red}25}\\
{\color{red}0}10011110010100101{\color{red}25}\\
{\color{red}0}01011001010011110{\color{red}15}\\
{\color{red}1}01000111100101010{\color{red}15}\\
{\color{red}0}10100101101000111{\color{red}05}\\
{\color{red}1}11110000001011001{\color{red}05}\\
\end{smallmatrix}\right)\ \ \ 		
\left(\begin{smallmatrix}
{\color{red}0}00000000{\color{red}0}000{\color{red}0} \\
{\color{red}0}00000111{\color{red}1}111{\color{red}0} \\
{\color{red}0}01010000{\color{red}0}110{\color{red}1} \\
{\color{red}0}01101110{\color{red}1}000{\color{red}1} \\
{\color{red}0}10111011{\color{red}0}010{\color{red}2} \\
{\color{red}0}11100100{\color{red}1}011{\color{red}2} \\
{\color{red}0}10011010{\color{red}0}101{\color{red}3} \\
{\color{red}0}11100101{\color{red}1}100{\color{red}3} \\
{\color{red}0}01110001{\color{red}0}111{\color{red}4} \\
{\color{red}0}10011101{\color{red}1}110{\color{red}4} \\
{\color{red}0}00101010{\color{red}1}110{\color{red}5} \\
{\color{red}0}11011100{\color{red}0}001{\color{red}5} \\
{\color{red}0}01001011{\color{red}0}101{\color{red}6} \\
{\color{red}0}11010110{\color{red}1}010{\color{red}6} \\
{\color{red}0}01111011{\color{red}1}001{\color{red}7} \\
{\color{red}0}10000111{\color{red}0}011{\color{red}7} \\
{\color{red}0}00110001{\color{red}1}000{\color{red}8} \\
{\color{red}0}10101100{\color{red}0}101{\color{red}8} \\
{\color{red}1}11111000{\color{red}0}011{\color{red}0} \\
{\color{red}1}11111111{\color{red}1}100{\color{red}0} \\
{\color{red}1}10001001{\color{red}1}011{\color{red}1} \\
{\color{red}1}10110111{\color{red}0}101{\color{red}1} \\
{\color{red}1}01001001{\color{red}1}101{\color{red}2} \\
{\color{red}1}00010110{\color{red}0}100{\color{red}2} \\
{\color{red}1}00110010{\color{red}1}011{\color{red}3} \\
{\color{red}1}01001101{\color{red}0}010{\color{red}3} \\
{\color{red}1}10001010{\color{red}1}000{\color{red}4} \\
{\color{red}1}01100110{\color{red}0}001{\color{red}4} \\
{\color{red}1}11100011{\color{red}0}110{\color{red}5} \\
{\color{red}1}00010101{\color{red}1}001{\color{red}5} \\
{\color{red}1}10100001{\color{red}0}000{\color{red}6} \\
{\color{red}1}00111100{\color{red}1}111{\color{red}6} \\
{\color{red}1}11010000{\color{red}1}100{\color{red}7} \\
{\color{red}1}00101100{\color{red}0}110{\color{red}7} \\
{\color{red}1}11000010{\color{red}1}111{\color{red}8} \\
{\color{red}1}01011111{\color{red}0}010{\color{red}8} \\
\end{smallmatrix}\right) \ \ 													
\left(\begin{smallmatrix}
{\color{red}0}00000000000{\color{red}00} \\
{\color{red}1}00101010010{\color{red}01} \\
{\color{red}0}10011110110{\color{red}01} \\
{\color{red}1}10010011100{\color{red}00} \\
{\color{red}0}00000000111{\color{red}12} \\
{\color{red}1}00101010101{\color{red}13} \\
{\color{red}0}10011110011{\color{red}13} \\
{\color{red}1}10010011001{\color{red}12} \\
{\color{red}0}00000000112{\color{red}24} \\
{\color{red}1}00101010002{\color{red}25} \\
{\color{red}0}10011110102{\color{red}25} \\
{\color{red}1}10010011012{\color{red}24} \\
{\color{red}0}11101011000{\color{red}14} \\
{\color{red}0}01011001010{\color{red}15} \\
{\color{red}1}01000111110{\color{red}15} \\
{\color{red}1}11001100100{\color{red}14} \\
{\color{red}0}11101011111{\color{red}20} \\
{\color{red}0}01011001101{\color{red}21} \\
{\color{red}1}01000111011{\color{red}21} \\
{\color{red}1}11001100001{\color{red}20} \\
{\color{red}0}11101011112{\color{red}02} \\
{\color{red}0}01011001002{\color{red}03} \\
{\color{red}1}01000111102{\color{red}03} \\
{\color{red}1}11001100012{\color{red}02} \\
{\color{red}1}00111101000{\color{red}22} \\
{\color{red}0}10100101010{\color{red}23} \\
{\color{red}1}11110000110{\color{red}23} \\
{\color{red}0}01110110100{\color{red}22} \\
{\color{red}1}00111101111{\color{red}04} \\
{\color{red}0}10100101101{\color{red}05} \\
{\color{red}1}11110000011{\color{red}05} \\
{\color{red}0}01110110001{\color{red}04} \\
{\color{red}1}00111101112{\color{red}10} \\
{\color{red}0}10100101002{\color{red}11} \\
{\color{red}1}11110000102{\color{red}11} \\
{\color{red}0}01110110012{\color{red}10} \\
\end{smallmatrix}\right)$\\

\newpage											
\begin{center}
OA$(36,6^1 3^8 2^{10},2)$  \ \ \ OA$(36,3^2 2^{20},2)$\ \ \ \ \ \ \  OA$(40,2^{25}4^1 5^1,2)$\ \ \ \ \ OA$(44,2^{16}11^1,2)$

$\left(\begin{smallmatrix}
{\color{red}01}1221122{\color{red}0}00000\\
{\color{red}02}2112211{\color{red}1}11101\\
{\color{red}02}0200101{\color{red}0}01001\\
{\color{red}00}2021010{\color{red}1}11010\\
{\color{red}00}1102002{\color{red}0}10110\\
{\color{red}01}0010220{\color{red}1}00111\\
{\color{red}11}1222211{\color{red}1}10001\\
{\color{red}12}2111122{\color{red}0}01111\\
{\color{red}12}0201010{\color{red}1}00100\\
{\color{red}10}2020101{\color{red}0}10011\\
{\color{red}10}1100220{\color{red}1}01010\\
{\color{red}11}0012002{\color{red}0}11100\\
{\color{red}21}2210110{\color{red}0}10110\\
{\color{red}22}1121001{\color{red}1}00111\\
{\color{red}22}2002200{\color{red}0}00000\\
{\color{red}20}0220022{\color{red}1}11101\\
{\color{red}20}1011212{\color{red}0}01001\\
{\color{red}21}0102121{\color{red}1}11010\\
{\color{red}31}2211001{\color{red}1}01010\\
{\color{red}32}1120110{\color{red}0}11100\\
{\color{red}32}2000022{\color{red}1}10001\\
{\color{red}30}0222200{\color{red}0}01111\\
{\color{red}30}1012121{\color{red}1}00100\\
{\color{red}31}0101212{\color{red}0}10011\\
{\color{red}41}2122020{\color{red}0}01001\\
{\color{red}42}1210202{\color{red}1}11010\\
{\color{red}42}0021221{\color{red}0}10110\\
{\color{red}40}2202112{\color{red}1}00111\\
{\color{red}40}0110011{\color{red}0}00000\\
{\color{red}41}1001100{\color{red}1}11101\\
{\color{red}51}2120202{\color{red}1}00100\\
{\color{red}52}1212020{\color{red}0}10011\\
{\color{red}52}0022112{\color{red}1}01010\\
{\color{red}50}2201221{\color{red}0}11100\\
{\color{red}50}0111100{\color{red}1}10001\\
{\color{red}51}1000011{\color{red}0}01111\\
\end{smallmatrix}\right)
\left(\begin{smallmatrix}
{\color{red}00}00000000	0000000000{\color{red}00}\\
{\color{red}01}01110101	1011101011{\color{red}00}\\
{\color{red}02}10011110	1100111101{\color{red}00}\\
{\color{red}11}00000000	0100111101{\color{red}01}\\
{\color{red}12}01110101	1000000000{\color{red}01}\\
{\color{red}10}10011110	1011101011{\color{red}01}\\
{\color{red}22}00000000	0011101011{\color{red}10}\\
{\color{red}20}01110101	1100111101{\color{red}10}\\
{\color{red}21}10011110	1000000000{\color{red}10}\\
{\color{red}00}10010101	0010011110{\color{red}01}\\
{\color{red}01}00101100	1101000111{\color{red}01}\\
{\color{red}02}01010010	1111110000{\color{red}01}\\
{\color{red}11}10010101	0111110000{\color{red}10}\\
{\color{red}12}00101100	1010011110{\color{red}10}\\
{\color{red}10}01010010	1101000111{\color{red}10}\\
{\color{red}22}10010101	0101000111{\color{red}11}\\
{\color{red}20}00101100	1111110000{\color{red}11}\\
{\color{red}21}01010010	1010011110{\color{red}11}\\
{\color{red}00}01001111	0100101010{\color{red}11}\\
{\color{red}01}10100011	1001011001{\color{red}11}\\
{\color{red}02}11111000	0010100101{\color{red}11}\\
{\color{red}11}01001111	0010100101{\color{red}11}\\
{\color{red}12}10100011	1100101010{\color{red}11}\\
{\color{red}10}11111000	0001011001{\color{red}11}\\
{\color{red}22}01001111	0001011001{\color{red}00}\\
{\color{red}20}10100011	1010100101{\color{red}00}\\
{\color{red}21}11111000	0100101010{\color{red}00}\\
{\color{red}00}11001001	1110010011{\color{red}10}\\
{\color{red}01}11100110	0111001100{\color{red}10}\\
{\color{red}02}00111011	0001110110{\color{red}10}\\
{\color{red}11}11001001	1001110110{\color{red}00}\\
{\color{red}12}11100110	0110010011{\color{red}00}\\
{\color{red}10}00111011	0111001100{\color{red}00}\\
{\color{red}22}11001001	1111001100{\color{red}01}\\
{\color{red}20}11100110	0001110110{\color{red}01}\\
{\color{red}21}00111011	0110010011{\color{red}01}\\
\end{smallmatrix}\right)					
\left(\begin{smallmatrix}
01010000110{\color{red}1}101001{\color{red}00} \\
10000110010{\color{red}0}110101{\color{red}00} \\
10011110101{\color{red}1}111110{\color{red}01} \\
00111101010{\color{red}0}001011{\color{red}01} \\
01111010100{\color{red}1}000100{\color{red}02} \\
11110101000{\color{red}0}011111{\color{red}02} \\
00100111101{\color{red}1}100110{\color{red}03} \\
11001001111{\color{red}0}011000{\color{red}03} \\
10101000011{\color{red}0}000000{\color{red}04} \\
01000011001{\color{red}1}110011{\color{red}04} \\
11010100001{\color{red}0}010110{\color{red}10} \\
11101010000{\color{red}1}001010{\color{red}10} \\
01001111010{\color{red}0}110000{\color{red}11} \\
10010011110{\color{red}1}000101{\color{red}11} \\
01100100111{\color{red}1}111000{\color{red}12} \\
11111111111{\color{red}0}100011{\color{red}12} \\
00011001001{\color{red}0}101101{\color{red}13} \\
00001100100{\color{red}1}010011{\color{red}13} \\
10100001100{\color{red}1}011101{\color{red}14} \\
00110010011{\color{red}0}101110{\color{red}14} \\
01111001101{\color{red}0}110101{\color{red}20} \\
10101111001{\color{red}1}101001{\color{red}20} \\
11000010101{\color{red}0}001011{\color{red}21} \\
01100001010{\color{red}1}111110{\color{red}21} \\
00001010111{\color{red}0}011111{\color{red}22} \\
10000101011{\color{red}1}000100{\color{red}22} \\
00110110000{\color{red}0}011000{\color{red}23} \\
11011000010{\color{red}1}100110{\color{red}23} \\
10111100110{\color{red}1}110011{\color{red}24} \\
01010111100{\color{red}0}000000{\color{red}24} \\
00010101111{\color{red}1}001010{\color{red}30} \\
00101011110{\color{red}0}010110{\color{red}30} \\
01101100001{\color{red}1}000101{\color{red}31} \\
10110000101{\color{red}0}110000{\color{red}31} \\
00000000000{\color{red}0}100011{\color{red}32} \\
10011011000{\color{red}1}111000{\color{red}32} \\
11110011011{\color{red}1}010011{\color{red}33} \\
11100110110{\color{red}0}101101{\color{red}33} \\
11001101100{\color{red}0}101110{\color{red}34} \\
01011110011{\color{red}1}011101{\color{red}34} \\
\end{smallmatrix}\right)
\left(\begin{smallmatrix}
{\color{red}0}0	000101010{\color{red}1}0000{\color{red}0}\\
{\color{red}0}1	001001111{\color{red}0}0111{\color{red}0}\\
{\color{red}1}0	110110001{\color{red}0}1101{\color{red}0}\\
{\color{red}1}1	111010100{\color{red}1}1010{\color{red}0}\\
{\color{red}0}0	001101010{\color{red}1}1101{\color{red}1}\\
{\color{red}0}0	011010101{\color{red}0}1001{\color{red}1}\\
{\color{red}1}1	100000100{\color{red}1}0110{\color{red}1}\\
{\color{red}1}1	110111011{\color{red}0}0010{\color{red}1}\\
{\color{red}0}0	010000101{\color{red}1}0110{\color{red}2}\\
{\color{red}0}1	101011010{\color{red}0}1110{\color{red}2}\\
{\color{red}1}0	100110111{\color{red}1}0001{\color{red}2}\\
{\color{red}1}1	011101000{\color{red}0}1001{\color{red}2}\\
{\color{red}0}0	101110110{\color{red}0}1000{\color{red}3}\\
{\color{red}0}1	101011001{\color{red}1}0100{\color{red}3}\\
{\color{red}1}0	010000000{\color{red}1}1111{\color{red}3}\\
{\color{red}1}1	010101111{\color{red}0}0011{\color{red}3}\\
{\color{red}0}0	101110001{\color{red}1}0011{\color{red}4}\\
{\color{red}0}1	010010111{\color{red}0}1100{\color{red}4}\\
{\color{red}1}0	011101110{\color{red}1}1110{\color{red}4}\\
{\color{red}1}1	100001000{\color{red}0}0001{\color{red}4}\\
{\color{red}0}0	110001100{\color{red}0}0000{\color{red}5}\\
{\color{red}0}1	011010010{\color{red}1}0001{\color{red}5}\\
{\color{red}1}0	000111001{\color{red}0}1110{\color{red}5}\\
{\color{red}1}1	101100111{\color{red}1}1111{\color{red}5}\\
{\color{red}0}0	111111100{\color{red}1}0111{\color{red}6}\\
{\color{red}0}1	110000010{\color{red}0}1011{\color{red}6}\\
{\color{red}1}0	001000011{\color{red}0}0100{\color{red}6}\\
{\color{red}1}1	000111101{\color{red}1}1000{\color{red}6}\\
{\color{red}0}0	100100110{\color{red}0}1010{\color{red}7}\\
{\color{red}0}1	010111100{\color{red}1}0101{\color{red}7}\\
{\color{red}1}0	111011011{\color{red}0}0111{\color{red}7}\\
{\color{red}1}1	001000001{\color{red}1}1000{\color{red}7}\\
{\color{red}0}0	011100001{\color{red}0}0010{\color{red}8}\\
{\color{red}0}1	000011111{\color{red}1}1011{\color{red}8}\\
{\color{red}1}0	110011010{\color{red}1}1100{\color{red}8}\\
{\color{red}1}1	101100100{\color{red}0}0101{\color{red}8}\\
{\color{red}0}0	100001001{\color{red}1}1011{\color{red}9}\\
{\color{red}0}1	111101101{\color{red}0}1100{\color{red}9}\\
{\color{red}1}0	000010110{\color{red}0}0101{\color{red}9}\\
{\color{red}1}1	011110010{\color{red}1}0010{\color{red}9}\\
{\color{red}0}1	000110000{\color{red}0}0110{\color{red}a}\\
{\color{red}0}1	110100011{\color{red}1}1101{\color{red}a}\\
{\color{red}1}0	001011100{\color{red}0}1011{\color{red}a}\\
{\color{red}1}0	111001111{\color{red}1}0000{\color{red}a}\\
 \end{smallmatrix}\right)                                                         $
\end{center}
 								
\newpage
\ \ \ \ \ \ \ OA$(48,2^{33} 3^1 8^1 ,2)$  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(52,2^{17} 13^1 ,2)$ \ \ \ \ \ \ \ \ \ \ \ \ \  \ OA$(56,2^{37} 4^1 7^1,2)$

$\left(\begin{smallmatrix}
11000100101100010010110001001010{\color{red}100}\\
11111111111111111111111111111100{\color{red}000}\\
01011100010101110001010111000101{\color{red}001}\\
10111000101011100010101110001011{\color{red}101}\\
00000000001111111111000000000000{\color{red}002}\\
00111011011100010010001110110110{\color{red}102}\\
01000111011011100010010001110111{\color{red}103}\\
10100011100101110001101000111001{\color{red}003}\\
11000100100011101101001110110110{\color{red}104}\\
11111111110000000000000000000000{\color{red}004}\\
01011100011010001110101000111001{\color{red}005}\\
10111000100100011101010001110111{\color{red}105}\\
00000000000000000000111111111100{\color{red}006}\\
00111011010011101101110001001010{\color{red}106}\\
01000111010100011101101110001011{\color{red}107}\\
10100011101010001110010111000101{\color{red}007}\\
00101110000010111000001011100001{\color{red}110}\\
10001001011000100101100010010111{\color{red}010}\\
00100101110010010111001001011100{\color{red}011}\\
10010111001001011100100101110010{\color{red}111}\\
01110110101000100101011101101011{\color{red}012}\\
11010001110010111000110100011101{\color{red}112}\\
01101000111001011100011010001110{\color{red}113}\\
11011010000010010111110110100000{\color{red}013}\\
00101110001101000111110100011101{\color{red}114}\\
10001001010111011010011101101011{\color{red}014}\\
00100101111101101000110110100000{\color{red}015}\\
10010111000110100011011010001110{\color{red}115}\\
01110110100111011010100010010111{\color{red}016}\\
11010001111101000111001011100001{\color{red}116}\\
01101000110110100011100101110010{\color{red}117}\\
11011010001101101000001001011100{\color{red}017}\\
00010010110001001011000100101101{\color{red}120}\\
01110001000111000100011100010010{\color{red}020}\\
01001011100100101110010010111000{\color{red}121}\\
11100010011110001001111000100111{\color{red}021}\\
10001110110111000100100011101110{\color{red}022}\\
11101101000001001011111011010001{\color{red}122}\\
00011101101110001001000111011011{\color{red}023}\\
10110100010100101110101101000100{\color{red}123}\\
00010010111110110100111011010001{\color{red}124}\\
01110001001000111011100011101110{\color{red}024}\\
01001011101011010001101101000100{\color{red}125}\\
11100010010001110110000111011011{\color{red}025}\\
10001110111000111011011100010010{\color{red}026}\\
11101101001110110100000100101101{\color{red}126}\\
00011101100001110110111000100111{\color{red}027}\\
10110100011011010001010010111000{\color{red}127}\\
\end{smallmatrix}\right)									
\left(\begin{smallmatrix}
00000001{\color{red}1}0101101{\color{red}00}\\
11111100{\color{red}0}1010100{\color{red}00}\\
11110111{\color{red}1}1001010{\color{red}01}\\
10001000{\color{red}0}1110111{\color{red}01}\\
00100101{\color{red}1}0000001{\color{red}02}\\
01101000{\color{red}0}1111010{\color{red}02}\\
01011010{\color{red}0}0110011{\color{red}03}\\
10000010{\color{red}1}1011100{\color{red}03}\\
01001100{\color{red}1}0000110{\color{red}04}\\
10100011{\color{red}0}0100100{\color{red}04}\\
01001110{\color{red}0}1101101{\color{red}05}\\
11110001{\color{red}1}0110111{\color{red}05}\\
00011111{\color{red}0}1001111{\color{red}06}\\
10111100{\color{red}1}0010000{\color{red}06}\\
10110100{\color{red}0}1101011{\color{red}07}\\
00101010{\color{red}1}0010001{\color{red}07}\\
10011001{\color{red}1}1101000{\color{red}08}\\
01010111{\color{red}0}0110001{\color{red}08}\\
00010010{\color{red}0}0001000{\color{red}09}\\
11111111{\color{red}1}1110101{\color{red}09}\\
00100011{\color{red}0}1011111{\color{red}0a}\\
11001111{\color{red}1}0011010{\color{red}0a}\\
00111110{\color{red}1}0101110{\color{red}0b}\\
11000001{\color{red}0}1000010{\color{red}0b}\\
11000100{\color{red}0}1000001{\color{red}0c}\\
01110001{\color{red}1}0111110{\color{red}0c}\\
11111011{\color{red}0}0001011{\color{red}10}\\
00000110{\color{red}1}1110010{\color{red}10}\\
01100110{\color{red}1}0101001{\color{red}11}\\
00011001{\color{red}0}0010100{\color{red}11}\\
11011010{\color{red}1}1101100{\color{red}12}\\
10010111{\color{red}0}0010111{\color{red}12}\\
00110101{\color{red}0}1100010{\color{red}13}\\
11101101{\color{red}1}0001101{\color{red}13}\\
00011101{\color{red}1}1111011{\color{red}14}\\
11110010{\color{red}0}1011001{\color{red}14}\\
10010010{\color{red}1}0000010{\color{red}15}\\
00101101{\color{red}0}1011000{\color{red}15}\\
01100011{\color{red}0}1100100{\color{red}16}\\
11000000{\color{red}1}0111011{\color{red}16}\\
11001111{\color{red}0}0100110{\color{red}17}\\
01010001{\color{red}1}1011100{\color{red}17}\\
10101000{\color{red}0}0001111{\color{red}18}\\
01100110{\color{red}1}1010110{\color{red}18}\\
01001001{\color{red}1}1000011{\color{red}19}\\
10100100{\color{red}0}0111110{\color{red}19}\\
01111000{\color{red}0}0100000{\color{red}1a}\\
10010100{\color{red}1}1100101{\color{red}1a}\\
01010100{\color{red}0}0011101{\color{red}1b}\\
10101011{\color{red}1}1110001{\color{red}1b}\\
00111010{\color{red}1}1000111{\color{red}1c}\\
10001111{\color{red}0}0111000{\color{red}1c}\\
\end{smallmatrix}\right)									
\left(\begin{smallmatrix}
000000000000000000000000000001101001{\color{red}113}\\
000000010001111101111010100100100010{\color{red}131}\\
000010100010111011110101010101101110{\color{red}126}\\
000011011110001111011000011110011000{\color{red}101}\\
000101100110001100011111100100110101{\color{red}025}\\
000110011111100101100101100110001011{\color{red}014}\\
000111101001110010011001101101001001{\color{red}102}\\
001001101111100011101010000000000000{\color{red}020}\\
001001110100010001101101111001100111{\color{red}001}\\
001010000111010110000011110010110100{\color{red}132}\\
001100111011001000110011010000011111{\color{red}100}\\
001101001000101110100100111000110011{\color{red}134}\\
001110011100110000011110011010111010{\color{red}026}\\
001111110001011111000110000011011101{\color{red}011}\\
010001111101111100000001010111110011{\color{red}022}\\
010010111000000110101111000101011010{\color{red}035}\\
010011001011011000101110111011000110{\color{red}115}\\
010100000101101011001111011010101001{\color{red}105}\\
010100101100010111110010111000001110{\color{red}012}\\
010101010111010010110100001111100000{\color{red}030}\\
010111110010100001000010110110000101{\color{red}136}\\
011000110011100110011100111111111111{\color{red}110}\\
011001001010110101010111001110000111{\color{red}003}\\
011010101101001001010100101100111100{\color{red}033}\\
011011010100101010110011101001010001{\color{red}016}\\
011100011010011011001001101101010100{\color{red}124}\\
011110100110111100101000000011101100{\color{red}004}\\
011111000001000101111001010011010010{\color{red}123}\\
100000111110111010000110100011010010{\color{red}103}\\
100001011001000011010111110011101100{\color{red}024}\\
100011100101100100110110011101010100{\color{red}104}\\
100100101011010101001100011001010001{\color{red}036}\\
100101010010110110101011011100111100{\color{red}013}\\
100110110101001010101000111110000111{\color{red}023}\\
100111001100011001100011001111111111{\color{red}130}\\
101000001101011110111101000110000101{\color{red}116}\\
101010101000101101001011111111100000{\color{red}010}\\
101011010011101000001101001000001110{\color{red}032}\\
101011111010010100110000101010101001{\color{red}125}\\
101100110100100111010001001011000110{\color{red}135}\\
101101000111111001010000110101011010{\color{red}015}\\
101110000010000011111110100111110011{\color{red}002}\\
110000001110100000111001110011011101{\color{red}031}\\
110001100011001111100001101010111010{\color{red}006}\\
110010110111010001011011001000110011{\color{red}114}\\
110011000100110111001100100000011111{\color{red}120}\\
110101111000101001111100000010110100{\color{red}112}\\
110110001011101110010010001001100111{\color{red}021}\\
110110010000011100010101110000000000{\color{red}000}\\
111000010110001101100110011101001001{\color{red}122}\\
111001100000011010011010010110001011{\color{red}034}\\
111010011001110011100000010100110101{\color{red}005}\\
111100100001110000100111101110011000{\color{red}121}\\
111101011101000100001010100101101110{\color{red}106}\\
111111101110000010000101010100100010{\color{red}111}\\
111111111111111111111111110001101001{\color{red}133}\\
\end{smallmatrix}\right)$

\newpage
\ \ \ OA$(64,2^5 4^{17} 8^1 ,2)$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \  \ \ \ OA$(72,2^{51} 3^1 4^1 6^1,2)$

$		
\left(\begin{smallmatrix}
{\color{red}0}00012021133310312132{\color{red}00}\\
{\color{red}1}11003033012111221310{\color{red}00}\\
{\color{red}0}01112233300322020120{\color{red}01}\\
{\color{red}1}10103221221123113302{\color{red}01}\\
{\color{red}0}11010323210010133221{\color{red}02}\\
{\color{red}1}00001331331211000003{\color{red}02}\\
{\color{red}0}10110131023022201233{\color{red}03}\\
{\color{red}1}01101123102223332011{\color{red}03}\\
{\color{red}0}10001302021332322321{\color{red}04}\\
{\color{red}1}01010310100133211103{\color{red}04}\\
{\color{red}0}11101110212300010333{\color{red}05}\\
{\color{red}1}00110102333101123111{\color{red}05}\\
{\color{red}0}01003000302032103032{\color{red}06}\\
{\color{red}1}10012012223233030210{\color{red}06}\\
{\color{red}0}00103212131000231020{\color{red}07}\\
{\color{red}1}11112200010201302202{\color{red}07}\\
{\color{red}0}11101211320231131131{\color{red}10}\\
{\color{red}1}00110203201030002313{\color{red}10}\\
{\color{red}0}10001003113203203123{\color{red}11}\\
{\color{red}1}01010011032002330301{\color{red}11}\\
{\color{red}0}00103113003131310222{\color{red}12}\\
{\color{red}1}11112101122330223000{\color{red}12}\\
{\color{red}0}01003301230103022230{\color{red}13}\\
{\color{red}1}10012313311302111012{\color{red}13}\\
{\color{red}0}01112132232213101322{\color{red}14}\\
{\color{red}1}10103120313012032100{\color{red}14}\\
{\color{red}0}00012320001221233330{\color{red}15}\\
{\color{red}1}11003332120020300112{\color{red}15}\\
{\color{red}0}10110230111113320031{\color{red}16}\\
{\color{red}1}01101222030312213213{\color{red}16}\\
{\color{red}0}11010022322121012023{\color{red}17}\\
{\color{red}1}00001030203320121201{\color{red}17}\\
{\color{red}0}11100322003303100000{\color{red}20}\\
{\color{red}1}00111330122102033222{\color{red}20}\\
{\color{red}0}10000130230331232012{\color{red}21}\\
{\color{red}1}01011122311130301230{\color{red}21}\\
{\color{red}0}00102020320003321313{\color{red}22}\\
{\color{red}1}11113032201202212131{\color{red}22}\\
{\color{red}0}01002232113031013301{\color{red}23}\\
{\color{red}1}10013220032230120123{\color{red}23}\\
{\color{red}0}01113001111321130213{\color{red}24}\\
{\color{red}1}10102013030120003031{\color{red}24}\\
{\color{red}0}00013213322313202201{\color{red}25}\\
{\color{red}1}11002201203112331023{\color{red}25}\\
{\color{red}0}10111303232021311100{\color{red}26}\\
{\color{red}1}01100311313220222322{\color{red}26}\\
{\color{red}0}11011111001013023112{\color{red}27}\\
{\color{red}1}00000103120212110330{\color{red}27}\\
{\color{red}0}00013112210222323003{\color{red}30}\\
{\color{red}1}11002100331023210221{\color{red}30}\\
{\color{red}0}01113300023210011011{\color{red}31}\\
{\color{red}1}10102312102011122233{\color{red}31}\\
{\color{red}0}11011210133122102310{\color{red}32}\\
{\color{red}1}00000202012323031132{\color{red}32}\\
{\color{red}0}10111002300110230302{\color{red}33}\\
{\color{red}1}01100010221311303120{\color{red}33}\\
{\color{red}0}10000231302200313210{\color{red}34}\\
{\color{red}1}01011223223001220032{\color{red}34}\\
{\color{red}0}11100023131232021202{\color{red}35}\\
{\color{red}1}00111031010033112020{\color{red}35}\\
{\color{red}0}01002133021100132103{\color{red}36}\\
{\color{red}1}10013121100301001321{\color{red}36}\\
{\color{red}0}00102321212132200111{\color{red}37}\\
{\color{red}1}11113333333333333333{\color{red}37}\\
 \end{smallmatrix}\right)
 \left(\begin{smallmatrix}
000000000000000000000000000000000000000000000000000{\color{red}004}\\
000001011100011110110110110010100100011101101000111{\color{red}015}\\
000010011011111010001010101010111001101000110100011{\color{red}030}\\
000011000100100011011011010111101000000000011101101{\color{red}225}\\
000100110000101101111000101111101100111011011010001{\color{red}000}\\
000101101011101010100011000111010110110100010001110{\color{red}110}\\
000110111101000000111101010010011110100011101000111{\color{red}133}\\
000111000001010111111111101100010011101101000000000{\color{red}203}\\
000111110101011100000000011101110011101101011101101{\color{red}124}\\
001000011101000001000111101101111110100011110110100{\color{red}215}\\
001001100011000110001101111011100110110100011010001{\color{red}231}\\
001001101101111101101110000001001010110100101101000{\color{red}032}\\
001001111010110001110001110100110010100011000111011{\color{red}034}\\
001010001011001111110000011100001111101101111011010{\color{red}025}\\
001100100110011011001100110110011001101000100011101{\color{red}212}\\
001110000010111100010111010001111110001110001110110{\color{red}200}\\
001110110110100010110110101001000010001110110100011{\color{red}122}\\
001111011110110101001001001010000101000111011010001{\color{red}112}\\
010000010111110111010100000111010100011101110110100{\color{red}134}\\
010001000110011000111001101001011101110110110110100{\color{red}023}\\
010010100111100101101010110000110111011010011101101{\color{red}013}\\
010010101001111001010101111011000000011101000111011{\color{red}213}\\
010010111010010110101101000101101011011010111011010{\color{red}214}\\
010100101100110110000011111100001111011010000000000{\color{red}135}\\
010101010111101011100101011000101000111011101101000{\color{red}101}\\
010101101010000101010110001010111011010001001110110{\color{red}022}\\
010111011010001001001110110101000101000111010001110{\color{red}031}\\
011000010000101100101111011110010000111011010001110{\color{red}222}\\
011011101100101010011100001100110111010001100011101{\color{red}100}\\
011011110000010011100010011011011101110110101000111{\color{red}204}\\
011011110111001100010011100110001001110110000111011{\color{red}105}\\
011100001111010000111010011111100011010001110100011{\color{red}201}\\
011100110001011011011011000000100100000000111011010{\color{red}123}\\
011101011001100110011000110001011001101000001110110{\color{red}111}\\
011110001100001111100001100011110001000111101101000{\color{red}230}\\
011111000001110000100100100110101110001110100011101{\color{red}021}\\
100000111110001111011011011001010010001110100011101{\color{red}001}\\
100001110011110000011110011100001101000111101101000{\color{red}210}\\
100010100110011001100111001110100101101000001110110{\color{red}131}\\
100011001110100100100100111111011000000000111011010{\color{red}103}\\
100011110000101111000101100000011111010001110100011{\color{red}221}\\
100100001000110011101100011001110101110110000111011{\color{red}125}\\
100100001111101100011101100100100001110110101000111{\color{red}224}\\
100100010011010101100011110011001011010001100011101{\color{red}120}\\
100111101111010011010000100001101100111011010001110{\color{red}202}\\
101000100101110110110001001010111001000111010001110{\color{red}011}\\
101010010101111010101001110101000111010001001110110{\color{red}002}\\
101010101000010100011010100111010100111011101101000{\color{red}121}\\
101011010011001001111100000011110011011010000000000{\color{red}115}\\
101101000101101001010010111010010111011010111011010{\color{red}234}\\
101101010110000110101010000100111100011101000111011{\color{red}233}\\
101101011000011010010101001111001011011010011101101{\color{red}033}\\
101110111001100111000110010110100001110110110110100{\color{red}003}\\
101111101000001000101011111000101000011101110110100{\color{red}114}\\
110000100001001010110110110101111001000111011010001{\color{red}132}\\
110001001001011101001001010110111110001110110100011{\color{red}102}\\
110001111101000011101000101110000010001110001110110{\color{red}220}\\
110011011001100100110011001001100101101000100011101{\color{red}232}\\
110101110100110000001111100011110011101101111011010{\color{red}005}\\
110110000101001110001110001011001110100011000111011{\color{red}014}\\
110110010010000010010001111110110110110100101101000{\color{red}012}\\
110110011100111001110010000100011010110100011010001{\color{red}211}\\
110111100010111110111000010010000010100011110110100{\color{red}235}\\
111000001010100011111111100010001111101101011101101{\color{red}104}\\
111000111110101000000000010011101111101101000000000{\color{red}223}\\
111001000010111111000010101101100010100011101000111{\color{red}113}\\
111010010100010101011100111000101010110100010001110{\color{red}130}\\
111011001111010010000111010000010000111011011010001{\color{red}020}\\
111100111011011100100100101000010100000000011101101{\color{red}205}\\
111101100100000101110101010101000101101000110100011{\color{red}010}\\
111110100011100001001001001101011000011101101000111{\color{red}035}\\
111111111111111111111111111111111100000000000000000{\color{red}024}\\
\end{smallmatrix}\right)$

\newpage
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{49} 4^1 9^1  ,2)$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{46} 4^1 6^2 ,2)$

$	
\left(\begin{smallmatrix}
000000000000000000000000000000000000001000001010{\color{red}100}\\
000001011100011110110110110010100110001001010111{\color{red}014}\\
000010011011111010001010101010111001100000000101{\color{red}137}\\
000011000100100011011011010111101010110000011110{\color{red}025}\\
000100110000101101111000101111101101011001110001{\color{red}003}\\
000101101011101010100011000111010111110111010100{\color{red}010}\\
000110111101000000111101010010011111101100111010{\color{red}033}\\
000111000001010111111111101100010001001111011100{\color{red}104}\\
000111110101011100000000011101110010010101001001{\color{red}028}\\
001000011101000001000111101101111110011111101010{\color{red}017}\\
001001100011000110001101111011100110110100100011{\color{red}134}\\
001001101101111101101110000001001010000001111100{\color{red}132}\\
001001111010110001110001110100110001111000110110{\color{red}138}\\
001010001011001111110000011100001101010101010010{\color{red}127}\\
001100100110011011001100110110011000011010011011{\color{red}116}\\
001110000010111100010111010001111101111110001111{\color{red}002}\\
001110110110100010110110101001000000111101111101{\color{red}121}\\
001111011110110101001001001010000100100111001110{\color{red}113}\\
010000010111110111010100000111010100101111100001{\color{red}135}\\
010001000110011000111001101001011111011011100110{\color{red}125}\\
010010100111100101101010110000110101000100011001{\color{red}015}\\
010010101001111001010101111011000001000011101111{\color{red}018}\\
010010111010010110101101000101101011001010000000{\color{red}011}\\
010100101100110110000011111100001111011100101101{\color{red}130}\\
010101010111101011100101011000101010101010111101{\color{red}007}\\
010101101010000101010110001010111001110010101000{\color{red}024}\\
010111011010001001001110110101000100111001000000{\color{red}032}\\
011000010000101100101111011110010011000110110011{\color{red}122}\\
011011101100101010011100001100110111100001101000{\color{red}106}\\
011011110000010011100010011011011110101110010000{\color{red}108}\\
011011110111001100010011100110001011101101000111{\color{red}006}\\
011100001111010000111010011111100010010010000101{\color{red}103}\\
011100110001011011011011000000100100000100100110{\color{red}021}\\
011101011001100110011000110001011011110011011011{\color{red}111}\\
011110001100001111100001100011110000010110110100{\color{red}036}\\
011111000001110000100100100110101100100011110011{\color{red}020}\\
100000111110001111011011011001010000100011110011{\color{red}000}\\
100001110011110000011110011100001100010110110100{\color{red}016}\\
100010100110011001100111001110100111110011011011{\color{red}131}\\
100011001110100100100100111111011000000100100110{\color{red}001}\\
100011110000101111000101100000011110010010000101{\color{red}123}\\
100100001000110011101100011001110111101101000111{\color{red}026}\\
100100001111101100011101100100100010101110010000{\color{red}128}\\
100100010011010101100011110011001011100001101000{\color{red}126}\\
100111101111010011010000100001101111000110110011{\color{red}102}\\
101000100101110110110001001010111000111001000000{\color{red}012}\\
101010010101111010101001110101000101110010101000{\color{red}004}\\
101010101000010100011010100111010110101010111101{\color{red}027}\\
101011010011001001111100000011110011011100101101{\color{red}110}\\
101101000101101001010010111010010111001010000000{\color{red}031}\\
101101010110000110101010000100111101000011101111{\color{red}038}\\
101101011000011010010101001111001001000100011001{\color{red}035}\\
101110111001100111000110010110100011011011100110{\color{red}105}\\
101111101000001000101011111000101000101111100001{\color{red}115}\\
110000100001001010110110110101111000100111001110{\color{red}133}\\
110001001001011101001001010110111100111101111101{\color{red}101}\\
110001111101000011101000101110000001111110001111{\color{red}022}\\
110011011001100100110011001001100100011010011011{\color{red}136}\\
110101110100110000001111100011110001010101010010{\color{red}107}\\
110110000101001110001110001011001101111000110110{\color{red}118}\\
110110010010000010010001111110110110000001111100{\color{red}112}\\
110110011100111001110010000100011010110100100011{\color{red}114}\\
110111100010111110111000010010000010011111101010{\color{red}037}\\
111000001010100011111111100010001110010101001001{\color{red}008}\\
111000111110101000000000010011101101001111011100{\color{red}124}\\
111001000010111111000010101101100011101100111010{\color{red}013}\\
111010010100010101011100111000101011110111010100{\color{red}030}\\
111011001111010010000111010000010001011001110001{\color{red}023}\\
111100111011011100100100101000010110110000011110{\color{red}005}\\
111101100100000101110101010101000101100000000101{\color{red}117}\\
111110100011100001001001001101011010001001010111{\color{red}034}\\
111111111111111111111111111111111100001000001010{\color{red}120}\\
\end{smallmatrix}\right)		
\left(\begin{smallmatrix}
{\color{red}0}0000000000000000000000000000000000000000010110{\color{red}05}\\
{\color{red}0}0000101110001111011011011001010010011101000111{\color{red}33}\\
{\color{red}0}0001001101111101000101010101011101010000110003{\color{red}24}\\
{\color{red}0}0001100010010001101101101011110100110110111102{\color{red}52}\\
{\color{red}0}0010011000010110111100010111110111010100100000{\color{red}11}\\
{\color{red}0}0010110101110101010001100011101011001001101101{\color{red}40}\\
{\color{red}0}0011011110100000011110101001001111000111111113{\color{red}31}\\
{\color{red}0}0011100000101011111111110110001000011010101010{\color{red}44}\\
{\color{red}0}0011111010101110000000001110111000101100000102{\color{red}21}\\
{\color{red}0}0100001110100000100011110110111111011010010101{\color{red}53}\\
{\color{red}0}0100110001100011000110111101110011100100001103{\color{red}42}\\
{\color{red}0}0100110110111110110111000000100100110001010013{\color{red}41}\\
{\color{red}0}0100111101011000111000111010011001111111011003{\color{red}25}\\
{\color{red}0}0101000101100111111000001110000110010001011002{\color{red}32}\\
{\color{red}0}0110010011001101100110011011001101000000001011{\color{red}55}\\
{\color{red}0}0111000001011110001011101000111110111000011110{\color{red}10}\\
{\color{red}0}0111011011010001011011010100100000100011101012{\color{red}23}\\
{\color{red}0}0111101111011010100100100101000010001110100011{\color{red}02}\\
{\color{red}0}1000001011111011101010000011101010100011100103{\color{red}15}\\
{\color{red}0}1000100011001100011100110100101111110001101102{\color{red}03}\\
{\color{red}0}1001010011110010110101011000011010101101011001{\color{red}04}\\
{\color{red}0}1001010100111100101010111101100001111011000011{\color{red}12}\\
{\color{red}0}1001011101001011010110100010110100100010110001{\color{red}30}\\
{\color{red}0}1010010110011011000001111110000110010110001113{\color{red}20}\\
{\color{red}0}1010101011110101110010101100010101100110010010{\color{red}43}\\
{\color{red}0}1010110101000010101011000101011101101010000102{\color{red}34}\\
{\color{red}0}1011101101000100100111011010100010001100111003{\color{red}13}\\
{\color{red}0}1100001000010110010111101111001001000111011112{\color{red}14}\\
{\color{red}0}1101110110010101001110000110011011001001110110{\color{red}22}\\
{\color{red}0}1101111000001001110001001101101111101101110010{\color{red}50}\\
{\color{red}0}1101111011100110001001110011000101111100101010{\color{red}35}\\
{\color{red}0}1110000111101000011101001111110001010111000000{\color{red}00}\\
{\color{red}0}1110011000101101101101100000010010011111110102{\color{red}45}\\
{\color{red}0}1110101100110011001100011000101101111010111111{\color{red}01}\\
{\color{red}0}1111000110000111110000110001111000110101100113{\color{red}54}\\
{\color{red}0}1111100000111000010010010011010110001011001002{\color{red}51}\\
{\color{red}1}0000011111000111101101101100101000001011001000{\color{red}51}\\
{\color{red}1}0000111001111000001111001110000110110101100111{\color{red}54}\\
{\color{red}1}0001010011001100110011100111010011111010111113{\color{red}01}\\
{\color{red}1}0001100111010010010010011111101100011111110100{\color{red}45}\\
{\color{red}1}0001111000010111100010110000001111010111000002{\color{red}00}\\
{\color{red}1}0010000100011001110110001100111011111100101012{\color{red}35}\\
{\color{red}1}0010000111110110001110110010010001101101110012{\color{red}50}\\
{\color{red}1}0010001001101010110001111001100101001001110112{\color{red}22}\\
{\color{red}1}0011110111101001101000010000110111000111011110{\color{red}14}\\
{\color{red}1}0100010010111011011000100101011100001100111001{\color{red}13}\\
{\color{red}1}0101001010111101010100111010100011101010000100{\color{red}34}\\
{\color{red}1}0101010100001010001101010011101011100110010012{\color{red}43}\\
{\color{red}1}0101101001100100111110000001111000010110001111{\color{red}20}\\
{\color{red}1}0110100010110100101001011101001010100010110003{\color{red}30}\\
{\color{red}1}0110101011000011010101000010011111111011000013{\color{red}12}\\
{\color{red}1}0110101100001101001010100111100100101101011003{\color{red}04}\\
{\color{red}1}0111011100110011100011001011010001110001101100{\color{red}03}\\
{\color{red}1}0111110100000100010101111100010100100011100101{\color{red}15}\\
{\color{red}1}1000010000100101011011011010111100001110100013{\color{red}02}\\
{\color{red}1}1000100100101110100100101011011110100011101010{\color{red}23}\\
{\color{red}1}1000111110100001110100010111000000111000011112{\color{red}10}\\
{\color{red}1}1001101100110010011001100100110011000000001013{\color{red}55}\\
{\color{red}1}1010111010011000000111110001111000010001011000{\color{red}32}\\
{\color{red}1}1011000010100111000111000101100111111111011001{\color{red}25}\\
{\color{red}1}1011001001000001001000111111011010110001010011{\color{red}41}\\
{\color{red}1}1011001110011100111001000010001101100100001101{\color{red}42}\\
{\color{red}1}1011110001011111011100001001000001011010010103{\color{red}53}\\
{\color{red}1}1100000101010001111111110001000110101100000100{\color{red}21}\\
{\color{red}1}1100011111010100000000001001110110011010101012{\color{red}44}\\
{\color{red}1}1100100001011111100001010110110001000111111111{\color{red}31}\\
{\color{red}1}1101001010001010101110011100010101001001101103{\color{red}40}\\
{\color{red}1}1101100111101001000011101000001001010100100002{\color{red}11}\\
{\color{red}1}1110011101101110010010010100001010110110111100{\color{red}52}\\
{\color{red}1}1110110010000010111010101010100011010000110001{\color{red}24}\\
{\color{red}1}1111010001110000100100100110101100011101000113{\color{red}33}\\
{\color{red}1}1111111111111111111111111111111110000000010112{\color{red}05}\\
 \end{smallmatrix}\right)$
\newpage
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{44} 3^{12} 4^1,2)$
	
$	
\left(\begin{smallmatrix}
0000000000000000000000000000000000{\color{red}0}0000000000000000000{\color{red}000}\\
0000010111000111101101101100101001{\color{red}0}1000111011111220022{\color{red}001}\\
0000100110111110100010101010101110{\color{red}1}1011010002012012012{\color{red}013}\\
0000110001001000110110110101111010{\color{red}1}1101101000120211002{\color{red}212}\\
0001001100001011011110001011111011{\color{red}1}0001110110221100212{\color{red}010}\\
0001011010111010101000110001110101{\color{red}0}1000111012222001100{\color{red}111}\\
0001101111010000001111010100100111{\color{red}0}1101000112021210110{\color{red}203}\\
0001110000010101111111111011000100{\color{red}1}1010001110011222200{\color{red}110}\\
0001111101010111000000000111011100{\color{red}1}1101101001201022110{\color{red}022}\\
0010000111010000010001111011011111{\color{red}1}1011010001201201201{\color{red}201}\\
0010011000110001100011011110111001{\color{red}1}1011010000120120120{\color{red}123}\\
0010011011011111011011100000010010{\color{red}1}0110100011210010220{\color{red}213}\\
0010011110101100011100011101001100{\color{red}0}0011101101002120102{\color{red}213}\\
0010100010110011111100000111000011{\color{red}1}1010001111122000011{\color{red}222}\\
0011001001100110110011001101100110{\color{red}1}0100011101122112200{\color{red}001}\\
0011100000101111000101110100011111{\color{red}0}0000000001111111111{\color{red}110}\\
0011101101101000101101101010010000{\color{red}1}1101101002012100221{\color{red}102}\\
0011110111101101010010010010100001{\color{red}1}0100011100011001122{\color{red}221}\\
0100000101111101110101000001110101{\color{red}0}0011101100221012021{\color{red}103}\\
0100010001100110001110011010010111{\color{red}0}0000000002222222222{\color{red}222}\\
0100101001111001011010101100001101{\color{red}0}1101000111210102002{\color{red}121}\\
0100101010011110010101011110110000{\color{red}0}0011101102110201210{\color{red}021}\\
0100101110100101101011010001011010{\color{red}1}0110100010102202112{\color{red}101}\\
0101001011001101100000111111000011{\color{red}0}1101000110102021221{\color{red}013}\\
0101010101111010111001010110001010{\color{red}0}0111011011020021212{\color{red}100}\\
0101011010100001010101100010101110{\color{red}1}0001110112110022101{\color{red}202}\\
0101110110100010010011101101010001{\color{red}0}1000111010000112211{\color{red}223}\\
0110000100001011001011110111100100{\color{red}0}0111011010212210101{\color{red}022}\\
0110111011001010100111000011001101{\color{red}1}0001110111002211020{\color{red}120}\\
0110111100000100111000100110110111{\color{red}0}1110110102101010202{\color{red}120}\\
0110111101110011000100111001100010{\color{red}0}0111011012101102020{\color{red}210}\\
0111000011110100001110100111111000{\color{red}0}1110110101020202121{\color{red}010}\\
0111001100010110110110110000001001{\color{red}0}1110110100212121010{\color{red}202}\\
0111010110011001100110001100010110{\color{red}1}0110100012021121001{\color{red}021}\\
0111100011000011111000011000111100{\color{red}1}0100011102200220011{\color{red}113}\\
0111110000011100001001001001101011{\color{red}1}1010001112200111122{\color{red}002}\\
1000001111100011110110110110010100{\color{red}1}1010001112200111122{\color{red}000}\\
1000011100111100000111100111000011{\color{red}1}0100011102200220011{\color{red}111}\\
1000101001100110011001110011101001{\color{red}1}0110100012021121001{\color{red}023}\\
1000110011101001001001001111110110{\color{red}0}1110110100212121010{\color{red}200}\\
1000111100001011110001011000000111{\color{red}0}1110110101020202121{\color{red}012}\\
1001000010001100111011000110011101{\color{red}0}0111011012101102020{\color{red}212}\\
1001000011111011000111011001001000{\color{red}0}1110110102101010202{\color{red}122}\\
1001000100110101011000111100110010{\color{red}1}0001110111002211020{\color{red}122}\\
1001111011110100110100001000011011{\color{red}0}0111011010212210101{\color{red}020}\\
1010001001011101101100010010101110{\color{red}0}1000111010000112211{\color{red}221}\\
1010100101011110101010011101010001{\color{red}1}0001110112110022101{\color{red}200}\\
1010101010000101000110101001110101{\color{red}0}0111011011020021212{\color{red}102}\\
1010110100110010011111000000111100{\color{red}0}1101000110102021221{\color{red}011}\\
1011010001011010010100101110100101{\color{red}1}0110100010102202112{\color{red}103}\\
1011010101100001101010100001001111{\color{red}0}0011101102110201210{\color{red}023}\\
1011010110000110100101010011110010{\color{red}0}1101000111210102002{\color{red}123}\\
1011101110011001110001100101101000{\color{red}0}0000000002222222222{\color{red}220}\\
1011111010000010001010111110001010{\color{red}0}0011101100221012021{\color{red}101}\\
1100001000010010101101101101011110{\color{red}1}0100011100011001122{\color{red}223}\\
1100010010010111010010010101101111{\color{red}1}1101101002012100221{\color{red}100}\\
1100011111010000111010001011100000{\color{red}0}0000000001111111111{\color{red}112}\\
1100110110011001001100110010011001{\color{red}1}0100011101122112200{\color{red}003}\\
1101011101001100000011111000111100{\color{red}1}1010001111122000011{\color{red}220}\\
1101100001010011100011100010110011{\color{red}0}0011101101002120102{\color{red}211}\\
1101100100100000100100011111101101{\color{red}1}0110100011210010220{\color{red}211}\\
1101100111001110011100100001000110{\color{red}1}1011010000120120120{\color{red}121}\\
1101111000101111101110000100100000{\color{red}1}1011010001201201201{\color{red}203}\\
1110000010101000111111111000100011{\color{red}1}1101101001201022110{\color{red}020}\\
1110001111101010000000000100111011{\color{red}1}1010001110011222200{\color{red}112}\\
1110010000101111110000101011011000{\color{red}0}1101000112021210110{\color{red}201}\\
1110100101000101010111001110001010{\color{red}0}1000111012222001100{\color{red}113}\\
1110110011110100100001110100000100{\color{red}1}0001110110221100212{\color{red}012}\\
1111001110110111001001001010000101{\color{red}1}1101101000120211002{\color{red}210}\\
1111011001000001011101010101010001{\color{red}1}1011010002012012012{\color{red}011}\\
1111101000111000010010010011010110{\color{red}0}1000111011111220022{\color{red}003}\\
1111111111111111111111111111111111{\color{red}0}0000000000000000000{\color{red}002}\\
\end{smallmatrix}\right)$

\newpage
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{42} 3^4 4^1 6^2,2)$
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{41} 4^1 6^3 ,2)$

$		
\left(\begin{smallmatrix}
{\color{red}0}0000000000000000000000000000000000000000011220{\color{red}00}\\
{\color{red}0}0000101110001111011011011001010010011101021211{\color{red}25}\\
{\color{red}0}0001001101111101000101010101011101100110021123{\color{red}43}\\
{\color{red}0}0001100010010001101101101011110100111110002202{\color{red}14}\\
{\color{red}0}0010011000010110111100010111110111001111101010{\color{red}02}\\
{\color{red}0}0010110101110101010001100011101011010100110101{\color{red}12}\\
{\color{red}0}0011011110100000011110101001001111010100102023{\color{red}50}\\
{\color{red}0}0011100000101011111111110110001000100101112120{\color{red}35}\\
{\color{red}0}0011111010101110000000001110111000111110021122{\color{red}52}\\
{\color{red}0}0100001110100000100011110110111111100110002201{\color{red}05}\\
{\color{red}0}0100110001100011000110111101110011100110010013{\color{red}21}\\
{\color{red}0}0100110110111110110111000000100100110011120023{\color{red}04}\\
{\color{red}0}0100111101011000111000111010011001101001011003{\color{red}54}\\
{\color{red}0}0101000101100111111000001110000110000000000112{\color{red}44}\\
{\color{red}0}0110010011001101100110011011001101010100121211{\color{red}34}\\
{\color{red}0}0111000001011110001011101000111110111110010010{\color{red}30}\\
{\color{red}0}0111011011010001011011010100100000100101101012{\color{red}13}\\
{\color{red}0}0111101111011010100100100101000010001010122001{\color{red}33}\\
{\color{red}0}1000001011111011101010000011101010011101010103{\color{red}03}\\
{\color{red}0}1000100011001100011100110100101111111000100222{\color{red}23}\\
{\color{red}0}1001010011110010110101011000011010110011112211{\color{red}42}\\
{\color{red}0}1001010100111100101010111101100001101001000221{\color{red}32}\\
{\color{red}0}1001011101001011010110100010110100011101002021{\color{red}41}\\
{\color{red}0}1010010110011011000001111110000110001010100113{\color{red}55}\\
{\color{red}0}1010101011110101110010101100010101010011020020{\color{red}15}\\
{\color{red}0}1010110101000010101011000101011101010011001102{\color{red}31}\\
{\color{red}0}1011101101000100100111011010100010001010111223{\color{red}11}\\
{\color{red}0}1100001000010110010111101111001001001111112122{\color{red}24}\\
{\color{red}0}1101110110010101001110000110011011001111120200{\color{red}40}\\
{\color{red}0}1101111000001001110001001101101111111000122110{\color{red}01}\\
{\color{red}0}1101111011100110001001110011000101111000111000{\color{red}45}\\
{\color{red}0}1110000111101000011101001111110001010011012210{\color{red}53}\\
{\color{red}0}1110011000101101101101100000010010100101120202{\color{red}51}\\
{\color{red}0}1110101100110011001100011000101101101001022111{\color{red}10}\\
{\color{red}0}1111000110000111110000110001111000110011101103{\color{red}20}\\
{\color{red}0}1111100000111000010010010011010110000000022002{\color{red}22}\\
{\color{red}1}0000011111000111101101101100101000000000022000{\color{red}22}\\
{\color{red}1}0000111001111000001111001110000110110011101101{\color{red}20}\\
{\color{red}1}0001010011001100110011100111010011101001022113{\color{red}10}\\
{\color{red}1}0001100111010010010010011111101100100101120200{\color{red}51}\\
{\color{red}1}0001111000010111100010110000001111010011012212{\color{red}53}\\
{\color{red}1}0010000100011001110110001100111011111000111002{\color{red}45}\\
{\color{red}1}0010000111110110001110110010010001111000122112{\color{red}01}\\
{\color{red}1}0010001001101010110001111001100101001111120202{\color{red}40}\\
{\color{red}1}0011110111101001101000010000110111001111112120{\color{red}24}\\
{\color{red}1}0100010010111011011000100101011100001010111221{\color{red}11}\\
{\color{red}1}0101001010111101010100111010100011010011001100{\color{red}31}\\
{\color{red}1}0101010100001010001101010011101011010011020022{\color{red}15}\\
{\color{red}1}0101101001100100111110000001111000001010100111{\color{red}55}\\
{\color{red}1}0110100010110100101001011101001010011101002023{\color{red}41}\\
{\color{red}1}0110101011000011010101000010011111101001000223{\color{red}32}\\
{\color{red}1}0110101100001101001010100111100100110011112213{\color{red}42}\\
{\color{red}1}0111011100110011100011001011010001111000100220{\color{red}23}\\
{\color{red}1}0111110100000100010101111100010100011101010101{\color{red}03}\\
{\color{red}1}1000010000100101011011011010111100001010122003{\color{red}33}\\
{\color{red}1}1000100100101110100100101011011110100101101010{\color{red}13}\\
{\color{red}1}1000111110100001110100010111000000111110010012{\color{red}30}\\
{\color{red}1}1001101100110010011001100100110011010100121213{\color{red}34}\\
{\color{red}1}1010111010011000000111110001111000000000000110{\color{red}44}\\
{\color{red}1}1011000010100111000111000101100111101001011001{\color{red}54}\\
{\color{red}1}1011001001000001001000111111011010110011120021{\color{red}04}\\
{\color{red}1}1011001110011100111001000010001101100110010011{\color{red}21}\\
{\color{red}1}1011110001011111011100001001000001100110002203{\color{red}05}\\
{\color{red}1}1100000101010001111111110001000110111110021120{\color{red}52}\\
{\color{red}1}1100011111010100000000001001110110100101112122{\color{red}35}\\
{\color{red}1}1100100001011111100001010110110001010100102021{\color{red}50}\\
{\color{red}1}1101001010001010101110011100010101010100110103{\color{red}12}\\
{\color{red}1}1101100111101001000011101000001001001111101012{\color{red}02}\\
{\color{red}1}1110011101101110010010010100001010111110002200{\color{red}14}\\
{\color{red}1}1110110010000010111010101010100011100110021121{\color{red}43}\\
{\color{red}1}1111010001110000100100100110101100011101021213{\color{red}25}\\
{\color{red}1}1111111111111111111111111111111110000000011222{\color{red}00}\\
\end{smallmatrix}\right)
\left(\begin{smallmatrix}
{\color{red}0}000000000000000000000000000000000000000001{\color{red}00}\\
{\color{red}0}000010111000111101101101100101001010011012{\color{red}53}\\
{\color{red}0}000100110111110100010101010101110101001033{\color{red}10}\\
{\color{red}0}000110001001000110110110101111010011101025{\color{red}41}\\
{\color{red}0}001001100001011011110001011111011100101101{\color{red}13}\\
{\color{red}0}001011010111010101000110001110101100110013{\color{red}21}\\
{\color{red}0}001101111010000001111010100100111100110035{\color{red}05}\\
{\color{red}0}001110000010101111111111011000100001010104{\color{red}11}\\
{\color{red}0}001111101010111000000000111011100011101024{\color{red}25}\\
{\color{red}0}010000111010000010001111011011111101001014{\color{red}32}\\
{\color{red}0}010011000110001100011011110111001101001035{\color{red}54}\\
{\color{red}0}010011011011111011011100000010010010100134{\color{red}50}\\
{\color{red}0}010011110101100011100011101001100111000131{\color{red}45}\\
{\color{red}0}010100010110011111100000111000011000000020{\color{red}44}\\
{\color{red}0}011001001100110110011001101100110100110014{\color{red}43}\\
{\color{red}0}011100000101111000101110100011111011101003{\color{red}03}\\
{\color{red}0}011101101101000101101101010010000001010123{\color{red}55}\\
{\color{red}0}011110111101101010010010010100001001111112{\color{red}40}\\
{\color{red}0}100000101111101110101000001110101010011031{\color{red}31}\\
{\color{red}0}100010001100110001110011010010111111110022{\color{red}14}\\
{\color{red}0}100101001111001011010101100001101010100113{\color{red}34}\\
{\color{red}0}100101010011110010101011110110000111000110{\color{red}23}\\
{\color{red}0}100101110100101101011010001011010010011010{\color{red}15}\\
{\color{red}0}101001011001101100000111111000011001111130{\color{red}02}\\
{\color{red}0}101010101111010111001010110001010110011104{\color{red}04}\\
{\color{red}0}101011010100001010101100010101110110011125{\color{red}20}\\
{\color{red}0}101110110100010010011101101010001001111131{\color{red}24}\\
{\color{red}0}110000100001011001011110111100100100101122{\color{red}35}\\
{\color{red}0}110111011001010100111000011001101100101100{\color{red}51}\\
{\color{red}0}110111100000100111000100110110111111110001{\color{red}52}\\
{\color{red}0}110111101110011000100111001100010111110000{\color{red}30}\\
{\color{red}0}111000011110100001110100111111000110011103{\color{red}42}\\
{\color{red}0}111001100010110110110110000001001001010125{\color{red}33}\\
{\color{red}0}111010110011001100110001100010110111000112{\color{red}01}\\
{\color{red}0}111100011000011111000011000111100010100135{\color{red}12}\\
{\color{red}0}111110000011100001001001001101011000000022{\color{red}22}\\
{\color{red}1}000001111100011110110110110010100000000002{\color{red}22}\\
{\color{red}1}000011100111100000111100111000011010100115{\color{red}12}\\
{\color{red}1}000101001100110011001110011101001111000132{\color{red}01}\\
{\color{red}1}000110011101001001001001111110110001010105{\color{red}33}\\
{\color{red}1}000111100001011110001011000000111110011123{\color{red}42}\\
{\color{red}1}001000010001100111011000110011101111110020{\color{red}30}\\
{\color{red}1}001000011111011000111011001001000111110021{\color{red}52}\\
{\color{red}1}001000100110101011000111100110010100101120{\color{red}51}\\
{\color{red}1}001111011110100110100001000011011100101102{\color{red}35}\\
{\color{red}1}010001001011101101100010010101110001111111{\color{red}24}\\
{\color{red}1}010100101011110101010011101010001110011105{\color{red}20}\\
{\color{red}1}010101010000101000110101001110101110011124{\color{red}04}\\
{\color{red}1}010110100110010011111000000111100001111110{\color{red}02}\\
{\color{red}1}011010001011010010100101110100101010011030{\color{red}15}\\
{\color{red}1}011010101100001101010100001001111111000130{\color{red}23}\\
{\color{red}1}011010110000110100101010011110010010100133{\color{red}34}\\
{\color{red}1}011101110011001110001100101101000111110002{\color{red}14}\\
{\color{red}1}011111010000010001010111110001010010011011{\color{red}31}\\
{\color{red}1}100001000010010101101101101011110001111132{\color{red}40}\\
{\color{red}1}100010010010111010010010101101111001010103{\color{red}55}\\
{\color{red}1}100011111010000111010001011100000011101023{\color{red}03}\\
{\color{red}1}100110110011001001100110010011001100110034{\color{red}43}\\
{\color{red}1}101011101001100000011111000111100000000000{\color{red}44}\\
{\color{red}1}101100001010011100011100010110011111000111{\color{red}45}\\
{\color{red}1}101100100100000100100011111101101010100114{\color{red}50}\\
{\color{red}1}101100111001110011100100001000110101001015{\color{red}54}\\
{\color{red}1}101111000101111101110000100100000101001034{\color{red}32}\\
{\color{red}1}110000010101000111111111000100011011101004{\color{red}25}\\
{\color{red}1}110001111101010000000000100111011001010124{\color{red}11}\\
{\color{red}1}110010000101111110000101011011000100110015{\color{red}05}\\
{\color{red}1}110100101000101010111001110001010100110033{\color{red}21}\\
{\color{red}1}110110011110100100001110100000100100101121{\color{red}13}\\
{\color{red}1}111001110110111001001001010000101011101005{\color{red}41}\\
{\color{red}1}111011001000001011101010101010001101001013{\color{red}10}\\
{\color{red}1}111101000111000010010010011010110010011032{\color{red}53}\\
{\color{red}1}111111111111111111111111111111111000000021{\color{red}00}\\
\end{smallmatrix}\right)$

\newpage
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{36} 3^9 4^1 6^1  ,2)$\ \
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{35} 3^{12} 4^1 6^1  ,2)$	

$	
\left(\begin{smallmatrix}
00000000000000000000000000000000000002200220{\color{red}002}\\
00000101110001111011011011001010010020220211{\color{red}214}\\
00001001101111101000101010101011101101100110{\color{red}034}\\
00001100010010001101101101011110100111212202{\color{red}024}\\
00010011000010110111100010111110111021221011{\color{red}002}\\
00010110101110101010001100011101011002200002{\color{red}213}\\
00011011110100000011110101001001111001122221{\color{red}131}\\
00011100000101011111111110110001000100022220{\color{red}003}\\
00011111010101110000000001110111000110101121{\color{red}222}\\
00100001110100000100011110110111111112121020{\color{red}214}\\
00100110001100011000110111101110011110202101{\color{red}030}\\
00100110110111110110111000000100100122002211{\color{red}235}\\
00100111101011000111000111010011001100022002{\color{red}232}\\
00101000101100111111000001110000110001122112{\color{red}220}\\
00110010011001101100110011011001101000011110{\color{red}015}\\
00111000001011110001011101000111110102211112{\color{red}201}\\
00111011011010001011011010100100000101100001{\color{red}125}\\
00111101111011010100100100101000010011212020{\color{red}215}\\
01000001011111011101010000011101010010101212{\color{red}133}\\
01000100011001100011100110100101111122112011{\color{red}023}\\
01001010011110010110101011000011010121221100{\color{red}113}\\
01001010100111100101010111101100001111010212{\color{red}112}\\
01001011101001011010110100010110100021001022{\color{red}010}\\
01010010110011011000001111110000110012020101{\color{red}031}\\
01010101011110101110010101100010101012121202{\color{red}005}\\
01010110101000010101011000101011101022002122{\color{red}124}\\
01011101101000100100111011010100010022112100{\color{red}132}\\
01100001000010110010111101111001001010202010{\color{red}121}\\
01101110110010101001110000110011011020110200{\color{red}200}\\
01101111000001001110001001101101111121001200{\color{red}201}\\
01101111011100110001001110011000101120220122{\color{red}105}\\
01110000111101000011101001111110001011010121{\color{red}203}\\
01110011000101101101101100000010010112020010{\color{red}120}\\
01110101100110011001100011000101101102211221{\color{red}110}\\
01111000110000111110000110001111000120110022{\color{red}031}\\
01111100000111000010010010011010110000011001{\color{red}124}\\
10000011111000111101101101100101000000011001{\color{red}104}\\
10000111001111000001111001110000110120110022{\color{red}011}\\
10001010011001100110011100111010011102211221{\color{red}130}\\
10001100111010010010010011111101100112020010{\color{red}100}\\
10001111000010111100010110000001111011010121{\color{red}223}\\
10010000100011001110110001100111011120220122{\color{red}125}\\
10010000111110110001110110010010001121001200{\color{red}221}\\
10010001001101010110001111001100101020110200{\color{red}220}\\
10011110111101001101000010000110111010202010{\color{red}101}\\
10100010010111011011000100101011100022112100{\color{red}112}\\
10101001010111101010100111010100011022002122{\color{red}104}\\
10101010100001010001101010011101011012121202{\color{red}025}\\
10101101001100100111110000001111000012020101{\color{red}011}\\
10110100010110100101001011101001010021001022{\color{red}030}\\
10110101011000011010101000010011111111010212{\color{red}132}\\
10110101100001101001010100111100100121221100{\color{red}133}\\
10111011100110011100011001011010001122112011{\color{red}003}\\
10111110100000100010101111100010100010101212{\color{red}113}\\
11000010000100101011011011010111100011212020{\color{red}235}\\
11000100100101110100100101011011110101100001{\color{red}105}\\
11000111110100001110100010111000000102211112{\color{red}221}\\
11001101100110010011001100100110011000011110{\color{red}035}\\
11010111010011000000111110001111000001122112{\color{red}200}\\
11011000010100111000111000101100111100022002{\color{red}212}\\
11011001001000001001000111111011010122002211{\color{red}215}\\
11011001110011100111001000010001101110202101{\color{red}010}\\
11011110001011111011100001001000001112121020{\color{red}234}\\
11100000101010001111111110001000110110101121{\color{red}202}\\
11100011111010100000000001001110110100022220{\color{red}023}\\
11100100001011111100001010110110001001122221{\color{red}111}\\
11101001010001010101110011100010101002200002{\color{red}233}\\
11101100111101001000011101000001001021221011{\color{red}022}\\
11110011101101110010010010100001010111212202{\color{red}004}\\
11110110010000010111010101010100011101100110{\color{red}014}\\
11111010001110000100100100110101100020220211{\color{red}234}\\
11111111111111111111111111111111110002200220{\color{red}022}\\
\end{smallmatrix}\right)
\left(\begin{smallmatrix}
0000000000000000000000000000000000000000000000{\color{red}000}\\
0000010111000111101101101100101001102121210102{\color{red}012}\\
0000100110111110100010101010101110120120120120{\color{red}130}\\
0000110001001000110110110101111010022222222222{\color{red}220}\\
0001001100001011011110001011111011111220000112{\color{red}203}\\
0001011010111010101000110001110101010200212121{\color{red}013}\\
0001101111010000001111010100100111002211002120{\color{red}135}\\
0001110000010101111111111011000100100112222001{\color{red}103}\\
0001111101010111000000000111011100011221122000{\color{red}022}\\
0010000111010000010001111011011111020121002211{\color{red}011}\\
0010011000110001100011011110111001121010102021{\color{red}232}\\
0010011011011111011011100000010010002122101010{\color{red}233}\\
0010011110101100011100011101001100021100221012{\color{red}035}\\
0010100010110011111100000111000011000110011222{\color{red}222}\\
0011001001100110110011001101100110010022110201{\color{red}215}\\
0011100000101111000101110100011111011111111111{\color{red}100}\\
0011101101101000101101101010010000101022021121{\color{red}025}\\
0011110111101101010010010010100001102210120211{\color{red}014}\\
0100000101111101110101000001110101012010221100{\color{red}231}\\
0100010001100110001110011010010111122220011001{\color{red}121}\\
0100101001111001011010101100001101110202021210{\color{red}112}\\
0100101010011110010101011110110000121102012100{\color{red}214}\\
0100101110100101101011010001011010112012012012{\color{red}010}\\
0101001011001101100000111111000011001202110022{\color{red}131}\\
0101010101111010111001010110001010112100102202{\color{red}105}\\
0101011010100001010101100010101110122001111220{\color{red}023}\\
0101110110100010010011101101010001101201201201{\color{red}230}\\
0110000100001011001011110111100100111112200220{\color{red}021}\\
0110111011001010100111000011001101022002200111{\color{red}102}\\
0110111100000100111000100110110111020212101102{\color{red}004}\\
0110111101110011000100111001100010120211210010{\color{red}205}\\
0111000011110100001110100111111000012101020021{\color{red}204}\\
0111001100010110110110110000001001001020212210{\color{red}124}\\
0111010110011001100110001100010110021011020202{\color{red}113}\\
0111100011000011111000011000111100110021201022{\color{red}134}\\
0111110000011100001001001001101011100001122112{\color{red}221}\\
1000001111100011110110110110010100100001122112{\color{red}201}\\
1000011100111100000111100111000011110021201022{\color{red}114}\\
1000101001100110011001110011101001021011020202{\color{red}133}\\
1000110011101001001001001111110110001020212210{\color{red}104}\\
1000111100001011110001011000000111012101020021{\color{red}224}\\
1001000010001100111011000110011101120211210010{\color{red}225}\\
1001000011111011000111011001001000020212101102{\color{red}024}\\
1001000100110101011000111100110010022002200111{\color{red}122}\\
1001111011110100110100001000011011111112200220{\color{red}001}\\
1010001001011101101100010010101110101201201201{\color{red}210}\\
1010100101011110101010011101010001122001111220{\color{red}003}\\
1010101010000101000110101001110101112100102202{\color{red}125}\\
1010110100110010011111000000111100001202110022{\color{red}111}\\
1011010001011010010100101110100101112012012012{\color{red}030}\\
1011010101100001101010100001001111121102012100{\color{red}234}\\
1011010110000110100101010011110010110202021210{\color{red}132}\\
1011101110011001110001100101101000122220011001{\color{red}101}\\
1011111010000010001010111110001010012010221100{\color{red}211}\\
1100001000010010101101101101011110102210120211{\color{red}034}\\
1100010010010111010010010101101111101022021121{\color{red}005}\\
1100011111010000111010001011100000011111111111{\color{red}120}\\
1100110110011001001100110010011001010022110201{\color{red}235}\\
1101011101001100000011111000111100000110011222{\color{red}202}\\
1101100001010011100011100010110011021100221012{\color{red}015}\\
1101100100100000100100011111101101002122101010{\color{red}213}\\
1101100111001110011100100001000110121010102021{\color{red}212}\\
1101111000101111101110000100100000020121002211{\color{red}031}\\
1110000010101000111111111000100011011221122000{\color{red}002}\\
1110001111101010000000000100111011100112222001{\color{red}123}\\
1110010000101111110000101011011000002211002120{\color{red}115}\\
1110100101000101010111001110001010010200212121{\color{red}033}\\
1110110011110100100001110100000100111220000112{\color{red}223}\\
1111001110110111001001001010000101022222222222{\color{red}200}\\
1111011001000001011101010101010001120120120120{\color{red}110}\\
1111101000111000010010010011010110102121210102{\color{red}032}\\
1111111111111111111111111111111111000000000000{\color{red}020}\\
\end{smallmatrix}\right)$

\newpage
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{34} 3^8 4^1 6^2  ,2)$\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(72,2^{30} 3^1 6^4 ,2)$

$		
\left(\begin{smallmatrix}
{\color{red}0}000000000000000000000000000000000000000000{\color{red}00}\\
{\color{red}0}000010111000111101101101100101001011211101{\color{red}30}\\
{\color{red}0}000100110111110100010101010101110202201213{\color{red}05}\\
{\color{red}0}000110001001000110110110101111010101220022{\color{red}12}\\
{\color{red}0}001001100001011011110001011111011112100110{\color{red}54}\\
{\color{red}0}001011010111010101000110001110101121101001{\color{red}51}\\
{\color{red}0}001101111010000001111010100100111101122213{\color{red}40}\\
{\color{red}0}001110000010101111111111011000100022110220{\color{red}33}\\
{\color{red}0}001111101010111000000000111011100121012222{\color{red}01}\\
{\color{red}0}010000111010000010001111011011111221202101{\color{red}13}\\
{\color{red}0}010011000110001100011011110111001201110203{\color{red}24}\\
{\color{red}0}010011011011111011011100000010010112010003{\color{red}15}\\
{\color{red}0}010011110101100011100011101001100220020123{\color{red}50}\\
{\color{red}0}010100010110011111100000111000011011002112{\color{red}22}\\
{\color{red}0}011001001100110110011001101100110120200211{\color{red}32}\\
{\color{red}0}011100000101111000101110100011111122211010{\color{red}20}\\
{\color{red}0}011101101101000101101101010010000011221222{\color{red}55}\\
{\color{red}0}011110111101101010010010010100001020021211{\color{red}14}\\
{\color{red}0}100000101111101110101000001110101002012203{\color{red}52}\\
{\color{red}0}100010001100110001110011010010111221010112{\color{red}45}\\
{\color{red}0}100101001111001011010101100001101110212121{\color{red}04}\\
{\color{red}0}100101010011110010101011110110000210111021{\color{red}42}\\
{\color{red}0}100101110100101101011010001011010002200121{\color{red}41}\\
{\color{red}0}101001011001101100000111111000011020102023{\color{red}25}\\
{\color{red}0}101010101111010111001010110001010212102220{\color{red}10}\\
{\color{red}0}101011010100001010101100010101110210220202{\color{red}21}\\
{\color{red}0}101110110100010010011101101010001011120013{\color{red}03}\\
{\color{red}0}110000100001011001011110111100100100122102{\color{red}35}\\
{\color{red}0}110111011001010100111000011001101110001200{\color{red}43}\\
{\color{red}0}110111100000100111000100110110111201001020{\color{red}34}\\
{\color{red}0}110111101110011000100111001100010200212010{\color{red}53}\\
{\color{red}0}111000011110100001110100111111000222121100{\color{red}02}\\
{\color{red}0}111001100010110110110110000001001022222002{\color{red}44}\\
{\color{red}0}111010110011001100110001100010110212022011{\color{red}31}\\
{\color{red}0}111100011000011111000011000111100102021123{\color{red}23}\\
{\color{red}0}111110000011100001001001001101011000111112{\color{red}11}\\
{\color{red}1}000001111100011110110110110010100000111110{\color{red}11}\\
{\color{red}1}000011100111100000111100111000011102021121{\color{red}23}\\
{\color{red}1}000101001100110011001110011101001212022013{\color{red}31}\\
{\color{red}1}000110011101001001001001111110110022222000{\color{red}44}\\
{\color{red}1}000111100001011110001011000000111222121102{\color{red}02}\\
{\color{red}1}001000010001100111011000110011101200212012{\color{red}53}\\
{\color{red}1}001000011111011000111011001001000201001022{\color{red}34}\\
{\color{red}1}001000100110101011000111100110010110001202{\color{red}43}\\
{\color{red}1}001111011110100110100001000011011100122100{\color{red}35}\\
{\color{red}1}010001001011101101100010010101110011120011{\color{red}03}\\
{\color{red}1}010100101011110101010011101010001210220200{\color{red}21}\\
{\color{red}1}010101010000101000110101001110101212102222{\color{red}10}\\
{\color{red}1}010110100110010011111000000111100020102021{\color{red}25}\\
{\color{red}1}011010001011010010100101110100101002200123{\color{red}41}\\
{\color{red}1}011010101100001101010100001001111210111023{\color{red}42}\\
{\color{red}1}011010110000110100101010011110010110212123{\color{red}04}\\
{\color{red}1}011101110011001110001100101101000221010110{\color{red}45}\\
{\color{red}1}011111010000010001010111110001010002012201{\color{red}52}\\
{\color{red}1}100001000010010101101101101011110020021213{\color{red}14}\\
{\color{red}1}100010010010111010010010101101111011221220{\color{red}55}\\
{\color{red}1}100011111010000111010001011100000122211012{\color{red}20}\\
{\color{red}1}100110110011001001100110010011001120200213{\color{red}32}\\
{\color{red}1}101011101001100000011111000111100011002110{\color{red}22}\\
{\color{red}1}101100001010011100011100010110011220020121{\color{red}50}\\
{\color{red}1}101100100100000100100011111101101112010001{\color{red}15}\\
{\color{red}1}101100111001110011100100001000110201110201{\color{red}24}\\
{\color{red}1}101111000101111101110000100100000221202103{\color{red}13}\\
{\color{red}1}110000010101000111111111000100011121012220{\color{red}01}\\
{\color{red}1}110001111101010000000000100111011022110222{\color{red}33}\\
{\color{red}1}110010000101111110000101011011000101122211{\color{red}40}\\
{\color{red}1}110100101000101010111001110001010121101003{\color{red}51}\\
{\color{red}1}110110011110100100001110100000100112100112{\color{red}54}\\
{\color{red}1}111001110110111001001001010000101101220020{\color{red}12}\\
{\color{red}1}111011001000001011101010101010001202201211{\color{red}05}\\
{\color{red}1}111101000111000010010010011010110011211103{\color{red}30}\\
{\color{red}1}111111111111111111111111111111111000000002{\color{red}00}\\
\end{smallmatrix}\right)		
\left(\begin{smallmatrix}
00000000000000000000000000000{\color{red}0}003{\color{red}20}\\
00000000001110110111101101011{\color{red}1}013{\color{red}12}\\
00000000011101101001110110111{\color{red}0}232{\color{red}11}\\
00010010100010010111111111110{\color{red}1}000{\color{red}55}\\
00010010110001001010001001010{\color{red}1}135{\color{red}53}\\
00010010111111111100010010101{\color{red}1}045{\color{red}24}\\
00011101101000111000111011010{\color{red}1}251{\color{red}22}\\
00011101101101000111010001100{\color{red}0}242{\color{red}50}\\
00011101110110100010001110100{\color{red}1}204{\color{red}41}\\
00100101101001011111000100101{\color{red}0}020{\color{red}33}\\
00100101110010111001110001001{\color{red}1}241{\color{red}35}\\
00100101110111000100101110011{\color{red}0}124{\color{red}24}\\
00101110000100101110111000111{\color{red}0}140{\color{red}45}\\
00101110001011100010010111011{\color{red}0}011{\color{red}54}\\
00101110011100010001001011110{\color{red}1}214{\color{red}33}\\
00111011000011101101000111010{\color{red}1}143{\color{red}01}\\
00111011010100011110110100010{\color{red}1}022{\color{red}42}\\
00111011011011010001101000101{\color{red}1}052{\color{red}00}\\
01000111000111011011011010001{\color{red}0}205{\color{red}12}\\
01000111010001110110100011111{\color{red}0}101{\color{red}00}\\
01000111011010001100011101100{\color{red}0}210{\color{red}01}\\
01001011100101110000100101111{\color{red}0}253{\color{red}43}\\
01001011101110001011100010001{\color{red}0}154{\color{red}55}\\
01001011111000100101011100011{\color{red}1}102{\color{red}34}\\
01011100001001011100101110000{\color{red}0}112{\color{red}25}\\
01011100010010111011000100110{\color{red}0}055{\color{red}34}\\
01011100010111000101110001000{\color{red}1}121{\color{red}13}\\
01101000100111011000011101101{\color{red}1}115{\color{red}40}\\
01101000110001110111011010001{\color{red}1}223{\color{red}51}\\
01101000111010001110100011100{\color{red}0}133{\color{red}32}\\
01110001000100101101001011100{\color{red}1}150{\color{red}14}\\
01110001001011100010111000110{\color{red}0}044{\color{red}13}\\
01110001011100010010010111010{\color{red}0}225{\color{red}05}\\
01110110100000000001110110101{\color{red}1}034{\color{red}02}\\
01110110101110110100000000000{\color{red}0}031{\color{red}41}\\
01110110111101101011101101011{\color{red}1}230{\color{red}20}\\
10001001000010010100010010111{\color{red}1}230{\color{red}23}\\
10001001010001001011111111100{\color{red}0}031{\color{red}44}\\
10001001011111111110001001001{\color{red}1}034{\color{red}05}\\
10001110100011101101101000110{\color{red}0}225{\color{red}02}\\
10001110110100011101000111010{\color{red}0}044{\color{red}10}\\
10001110111011010010110100000{\color{red}1}150{\color{red}11}\\
10010111000101110001011100000{\color{red}0}133{\color{red}35}\\
10010111001110001000100101101{\color{red}1}223{\color{red}54}\\
10010111011000100111100010001{\color{red}1}115{\color{red}43}\\
10100011101000111010001110100{\color{red}1}121{\color{red}10}\\
10100011101101000100111011010{\color{red}0}055{\color{red}31}\\
10100011110110100011010001100{\color{red}0}112{\color{red}22}\\
10110100000111011010100011111{\color{red}1}102{\color{red}31}\\
10110100010001110100011101101{\color{red}0}154{\color{red}52}\\
10110100011010001111011010011{\color{red}0}253{\color{red}40}\\
10111000100101110011100010000{\color{red}0}210{\color{red}04}\\
10111000101110001001011100011{\color{red}0}101{\color{red}03}\\
10111000111000100100100101101{\color{red}0}205{\color{red}15}\\
11000100100100101110010111001{\color{red}1}052{\color{red}03}\\
11000100101011100001001011110{\color{red}1}022{\color{red}45}\\
11000100111100010010111000110{\color{red}1}143{\color{red}04}\\
11010001100011101110110100010{\color{red}1}214{\color{red}30}\\
11010001110100011101101000111{\color{red}0}011{\color{red}51}\\
11010001111011010001000111011{\color{red}0}140{\color{red}42}\\
11011010001000111011010001111{\color{red}0}124{\color{red}21}\\
11011010001101000110001110101{\color{red}1}241{\color{red}32}\\
11011010010110100000111011001{\color{red}0}020{\color{red}30}\\
11100010001001011101110001000{\color{red}1}204{\color{red}44}\\
11100010010010111000101110000{\color{red}0}242{\color{red}53}\\
11100010010111000111000100110{\color{red}1}251{\color{red}25}\\
11101101000000000011101101001{\color{red}1}045{\color{red}21}\\
11101101001110110101110110110{\color{red}1}135{\color{red}50}\\
11101101011101101000000000010{\color{red}1}000{\color{red}52}\\
11111111100010010110001001011{\color{red}0}232{\color{red}14}\\
11111111110001001000010010111{\color{red}1}013{\color{red}15}\\
11111111111111111111111111100{\color{red}0}003{\color{red}23}\\
\end{smallmatrix}\right)$

\newpage
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(80,2^{61} 5^1 8^1 ,2)$

$
\left(\begin{smallmatrix}
00{\color{red}0}0000000000000000000000000000000000000000000000000000110101{\color{red}00}\\
00{\color{red}0}0000000000000001111111111111111111111111111111111110110101{\color{red}02}\\
00{\color{red}0}0101011110011010000101011110011010000101011110011011010011{\color{red}31}\\
00{\color{red}0}0101011110011011111010100001100101111010100001100101010011{\color{red}33}\\
00{\color{red}0}0110010011110100000110010011110101111001101100001011101001{\color{red}07}\\
00{\color{red}0}0110010011110101111001101100001010000110010011110101101001{\color{red}05}\\
00{\color{red}0}1010111100110110001010111100110110001010111100110111100110{\color{red}30}\\
00{\color{red}0}1010111100110111110101000011001001110101000011001001100110{\color{red}32}\\
00{\color{red}0}1100100111101010001100100111101011110011011000010100100011{\color{red}26}\\
00{\color{red}0}1100100111101011110011011000010100001100100111101010100011{\color{red}24}\\
00{\color{red}1}0011110101000010010011110101000011101100001010111100011111{\color{red}27}\\
00{\color{red}1}0011110101000011101100001010111100010011110101000010011111{\color{red}25}\\
00{\color{red}1}0101111001101100010101111001101100010101111001101100001011{\color{red}10}\\
00{\color{red}1}0101111001101101101010000110010011101010000110010010001011{\color{red}12}\\
00{\color{red}1}1001001111010100011001001111010101100110110000101010110000{\color{red}16}\\
00{\color{red}1}1001001111010101100110110000101010011001001111010100110000{\color{red}14}\\
00{\color{red}1}1011000010101110011011000010101110011011000010101110101101{\color{red}31}\\
00{\color{red}1}1011000010101111100100111101010001100100111101010000101101{\color{red}33}\\
00{\color{red}1}1110101000011000011110101000011001100001010111100111111110{\color{red}17}\\
00{\color{red}1}1110101000011001100001010111100110011110101000011001111110{\color{red}15}\\
01{\color{red}0}0001100100111100100001100100111101011110011011000011000100{\color{red}27}\\
01{\color{red}0}0001100100111101011110011011000010100001100100111101000100{\color{red}25}\\
01{\color{red}0}0111101010000110100111101010000111011000010101111001000101{\color{red}16}\\
01{\color{red}0}0111101010000111011000010101111000100111101010000111000101{\color{red}14}\\
01{\color{red}0}1000011001001110101000011001001111010111100110110001110011{\color{red}47}\\
01{\color{red}0}1000011001001111010111100110110000101000011001001111110011{\color{red}45}\\
01{\color{red}0}1011110011011000101011110011011000101011110011011000000000{\color{red}40}\\
01{\color{red}0}1011110011011001010100001100100111010100001100100110000000{\color{red}42}\\
01{\color{red}0}1111001101100000101111001101100000101111001101100001111000{\color{red}21}\\
01{\color{red}0}1111001101100001010000110010011111010000110010011111111000{\color{red}23}\\
01{\color{red}1}0000101011110010110000101011110010110000101011110010101110{\color{red}41}\\
01{\color{red}1}0000101011110011001111010100001101001111010100001100101110{\color{red}43}\\
01{\color{red}1}0010011110101000110010011110101001001101100001010111011101{\color{red}46}\\
01{\color{red}1}0010011110101001001101100001010110110010011110101001011101{\color{red}44}\\
01{\color{red}1}0110000101011110110110000101011110110110000101011110011000{\color{red}30}\\
01{\color{red}1}0110000101011111001001111010100001001001111010100000011000{\color{red}32}\\
01{\color{red}1}1100110110000100111100110110000100111100110110000100010110{\color{red}01}\\
01{\color{red}1}1100110110000101000011001001111011000011001001111010010110{\color{red}03}\\
01{\color{red}1}1101010000110010111101010000110011000010101111001101001010{\color{red}06}\\
01{\color{red}1}1101010000110011000010101111001100111101010000110011001010{\color{red}04}\\
10{\color{red}0}0010101111001100111101010000110010111101010000110011001010{\color{red}03}\\
10{\color{red}0}0010101111001101000010101111001101000010101111001101001010{\color{red}01}\\
10{\color{red}0}0011001001111010111100110110000101000011001001111010010110{\color{red}04}\\
10{\color{red}0}0011001001111011000011001001111010111100110110000100010110{\color{red}06}\\
10{\color{red}0}1001111010100000110110000101011111001001111010100000011000{\color{red}35}\\
10{\color{red}0}1001111010100001001001111010100000110110000101011110011000{\color{red}37}\\
10{\color{red}0}1101100001010110110010011110101000110010011110101001011101{\color{red}43}\\
10{\color{red}0}1101100001010111001101100001010111001101100001010111011101{\color{red}41}\\
10{\color{red}0}1111010100001100110000101011110011001111010100001100101110{\color{red}44}\\
10{\color{red}0}1111010100001101001111010100001100110000101011110010101110{\color{red}46}\\
10{\color{red}1}0000110010011110101111001101100001010000110010011111111000{\color{red}24}\\
10{\color{red}1}0000110010011111010000110010011110101111001101100001111000{\color{red}26}\\
10{\color{red}1}0100001100100110101011110011011001010100001100100110000000{\color{red}45}\\
10{\color{red}1}0100001100100111010100001100100110101011110011011000000000{\color{red}47}\\
10{\color{red}1}0111100110110000101000011001001110101000011001001111110011{\color{red}42}\\
10{\color{red}1}0111100110110001010111100110110001010111100110110001110011{\color{red}40}\\
10{\color{red}1}1000010101111000100111101010000110100111101010000111000101{\color{red}13}\\
10{\color{red}1}1000010101111001011000010101111001011000010101111001000101{\color{red}11}\\
10{\color{red}1}1110011011000010100001100100111100100001100100111101000100{\color{red}22}\\
10{\color{red}1}1110011011000011011110011011000011011110011011000011000100{\color{red}20}\\
11{\color{red}0}0001010111100110011110101000011000011110101000011001111110{\color{red}12}\\
11{\color{red}0}0001010111100111100001010111100111100001010111100111111110{\color{red}10}\\
11{\color{red}0}0100111101010000011011000010101111100100111101010000101101{\color{red}34}\\
11{\color{red}0}0100111101010001100100111101010000011011000010101110101101{\color{red}36}\\
11{\color{red}0}0110110000101010011001001111010100011001001111010100110000{\color{red}13}\\
11{\color{red}0}0110110000101011100110110000101011100110110000101010110000{\color{red}11}\\
11{\color{red}0}1010000110010010010101111001101101101010000110010010001011{\color{red}15}\\
11{\color{red}0}1010000110010011101010000110010010010101111001101100001011{\color{red}17}\\
11{\color{red}0}1100001010111100010011110101000010010011110101000010011111{\color{red}22}\\
11{\color{red}0}1100001010111101101100001010111101101100001010111100011111{\color{red}20}\\
11{\color{red}1}0011011000010100001100100111101010001100100111101010100011{\color{red}23}\\
11{\color{red}1}0011011000010101110011011000010101110011011000010100100011{\color{red}21}\\
11{\color{red}1}0101000011001000001010111100110111110101000011001001100110{\color{red}35}\\
11{\color{red}1}0101000011001001110101000011001000001010111100110111100110{\color{red}37}\\
11{\color{red}1}1001101100001010000110010011110100000110010011110101101001{\color{red}02}\\
11{\color{red}1}1001101100001011111001101100001011111001101100001011101001{\color{red}00}\\
11{\color{red}1}1010100001100100000101011110011011111010100001100101010011{\color{red}34}\\
11{\color{red}1}1010100001100101111010100001100100000101011110011011010011{\color{red}36}\\
11{\color{red}1}1111111111111110000000000000000001111111111111111110110101{\color{red}05}\\
11{\color{red}1}1111111111111111111111111111111110000000000000000000110101{\color{red}07}\\
\end{smallmatrix}\right)$

\newpage
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \footnotesize{OA$(96,2^{73} 3^1 16^1,2)$}

$\footnotesize{		
\left(\begin{smallmatrix}
000000000000000000000000000000000000000011111111111111111111000000000000{\color{red}00 6}\\
000000000000000000001111111111111111111100000000000000000000000000000000{\color{red}00 4}\\
000000000011111111110000000000111111111111111111110000000000111111111100{\color{red}00 3}\\
000000000011111111111111111111000000000000000000001111111111111111111100{\color{red}00 1}\\
000100101100010010110001001011000100101100010010110001001011111011010001{\color{red}12 5}\\
000100101100010010111110110100111011010011101101001110110100111011010001{\color{red}12 7}\\
000100101111101101000001001011111011010000010010111110110100000100101101{\color{red}12 0}\\
000100101111101101001110110100000100101111101101000001001011000100101101{\color{red}12 2}\\
000111011000011101100001110110000111011011100010011110001001000111011011{\color{red}02c}\\
000111011000011101101110001001111000100100011101100001110110000111011011{\color{red}02e}\\
000111011011100010010001110110111000100111100010010001110110111000100111{\color{red}02 9}\\
000111011011100010011110001001000111011000011101101110001001111000100111{\color{red}02b}\\
001001011100100101110010010111001001011100100101110010010111110110100000{\color{red}01f}\\
001001011100100101111101101000110110100011011010001101101000110110100000{\color{red}01d}\\
001001011111011010000010010111110110100000100101111101101000001001011100{\color{red}01a}\\
001001011111011010001101101000001001011111011010000010010111001001011100{\color{red}01 8}\\
001011100000101110000010111000001011100000101110000010111000110100011101{\color{red}11 5}\\
001011100000101110001101000111110100011111010001111101000111110100011101{\color{red}11 7}\\
001011100011010001110010111000110100011100101110001101000111001011100001{\color{red}11 0}\\
001011100011010001111101000111001011100011010001110010111000001011100001{\color{red}11 2}\\
001110110100111011010011101101001110110111000100101100010010001110110110{\color{red}10 6}\\
001110110100111011011100010010110001001000111011010011101101001110110110{\color{red}10 4}\\
001110110111000100100011101101110001001011000100100011101101110001001010{\color{red}10 3}\\
001110110111000100101100010010001110110100111011011100010010110001001010{\color{red}10 1}\\
010001110101000111010100011101010001110110111000101011100010010001110111{\color{red}10c}\\
010001110101000111011011100010101110001001000111010100011101010001110111{\color{red}10e}\\
010001110110111000100100011101101110001010111000100100011101101110001011{\color{red}10 9}\\
010001110110111000101011100010010001110101000111011011100010101110001011{\color{red}10b}\\
010010111001001011100100101110010010111001001011100100101110101101000100{\color{red}12f}\\
010010111001001011101011010001101101000110110100011011010001101101000100{\color{red}12d}\\
010010111010110100010100101110101101000101001011101011010001010010111000{\color{red}12a}\\
010010111010110100011011010001010010111010110100010100101110010010111000{\color{red}12 8}\\
010111000101011100010101110001010111000101011100010101110001101000111001{\color{red}00f}\\
010111000101011100011010001110101000111010100011101010001110101000111001{\color{red}00d}\\
010111000110100011100101110001101000111001011100011010001110010111000101{\color{red}00a}\\
010111000110100011101010001110010111000110100011100101110001010111000101{\color{red}00 8}\\
011010001101101000110110100011011010001110010111001001011100011010001110{\color{red}11c}\\
011010001101101000111001011100100101110001101000110110100011011010001110{\color{red}11e}\\
011010001110010111000110100011100101110010010111000110100011100101110010{\color{red}11 9}\\
011010001110010111001001011100011010001101101000111001011100100101110010{\color{red}11b}\\
011100010001110001000111000100011100010001110001000111000100100011101110{\color{red}02 5}\\
011100010001110001001000111011100011101110001110111000111011100011101110{\color{red}02 7}\\
011100010010001110110111000100100011101101110001001000111011011100010010{\color{red}02 0}\\
011100010010001110111000111011011100010010001110110111000100011100010010{\color{red}02 2}\\
011101101001110110100111011010011101101010001001011000100101011101101011{\color{red}01 6}\\
011101101001110110101000100101100010010101110110100111011010011101101011{\color{red}01 4}\\
011101101010001001010111011010100010010110001001010111011010100010010111{\color{red}01 3}\\
011101101010001001011000100101011101101001110110101000100101100010010111{\color{red}01 1}\\
100010010101110110100111011010100010010101110110101000100101100010010111{\color{red}01 2}\\
100010010101110110101000100101011101101010001001010111011010100010010111{\color{red}01 0}\\
100010010110001001010111011010011101101001110110100111011010011101101011{\color{red}01 7}\\
100010010110001001011000100101100010010110001001011000100101011101101011{\color{red}01 5}\\
100011101101110001000111000100100011101110001110110111000100011100010010{\color{red}02 1}\\
100011101101110001001000111011011100010001110001001000111011011100010010{\color{red}02 3}\\
100011101110001110110111000100011100010010001110111000111011100011101110{\color{red}02 4}\\
100011101110001110111000111011100011101101110001000111000100100011101110{\color{red}02 6}\\
100101110001101000110110100011100101110001101000111001011100100101110010{\color{red}11 8}\\
100101110001101000111001011100011010001110010111000110100011100101110010{\color{red}11a}\\
100101110010010111000110100011011010001101101000110110100011011010001110{\color{red}11d}\\
100101110010010111001001011100100101110010010111001001011100011010001110{\color{red}11f}\\
101000111001011100010101110001101000111010100011100101110001010111000101{\color{red}00b}\\
101000111001011100011010001110010111000101011100011010001110010111000101{\color{red}00 9}\\
101000111010100011100101110001010111000110100011101010001110101000111001{\color{red}00e}\\
101000111010100011101010001110101000111001011100010101110001101000111001{\color{red}00c}\\
101101000101001011100100101110101101000110110100010100101110010010111000{\color{red}12b}\\
101101000101001011101011010001010010111001001011101011010001010010111000{\color{red}12 9}\\
101101000110110100010100101110010010111010110100011011010001101101000100{\color{red}12e}\\
101101000110110100011011010001101101000101001011100100101110101101000100{\color{red}12c}\\
101110001001000111010100011101101110001001000111011011100010101110001011{\color{red}10 8}\\
101110001001000111011011100010010001110110111000100100011101101110001011{\color{red}10a}\\
101110001010111000100100011101010001110101000111010100011101010001110111{\color{red}10d}\\
101110001010111000101011100010101110001010111000101011100010010001110111{\color{red}10f}\\
110001001000111011010011101101110001001000111011011100010010110001001010{\color{red}10 2}\\
110001001000111011011100010010001110110111000100100011101101110001001010{\color{red}10 0}\\
110001001011000100100011101101001110110100111011010011101101001110110110{\color{red}10 7}\\
110001001011000100101100010010110001001011000100101100010010001110110110{\color{red}10 5}\\
110100011100101110000010111000110100011111010001110010111000001011100001{\color{red}11 1}\\
110100011100101110001101000111001011100000101110001101000111001011100001{\color{red}11 3}\\
110100011111010001110010111000001011100011010001111101000111110100011101{\color{red}11 4}\\
110100011111010001111101000111110100011100101110000010111000110100011101{\color{red}11 6}\\
110110100000100101110010010111110110100011011010000010010111001001011100{\color{red}01b}\\
110110100000100101111101101000001001011100100101111101101000001001011100{\color{red}01 9}\\
110110100011011010000010010111001001011111011010001101101000110110100000{\color{red}01e}\\
110110100011011010001101101000110110100000100101110010010111110110100000{\color{red}01c}\\
111000100100011101100001110110111000100100011101101110001001111000100111{\color{red}02 8}\\
111000100100011101101110001001000111011011100010010001110110111000100111{\color{red}02a}\\
111000100111100010010001110110000111011000011101100001110110000111011011{\color{red}02d}\\
111000100111100010011110001001111000100111100010011110001001000111011011{\color{red}02f}\\
111011010000010010110001001011111011010011101101000001001011000100101101{\color{red}12 1}\\
111011010000010010111110110100000100101100010010111110110100000100101101{\color{red}12 3}\\
111011010011101101000001001011000100101111101101001110110100111011010001{\color{red}12 4}\\
111011010011101101001110110100111011010000010010110001001011111011010001{\color{red}12 6}\\
111111111100000000000000000000111111111100000000001111111111111111111100{\color{red}00 2}\\
111111111100000000001111111111000000000011111111110000000000111111111100{\color{red}00 0}\\
111111111111111111110000000000000000000000000000000000000000000000000000{\color{red}00 7}\\
111111111111111111111111111111111111111111111111111111111111000000000000{\color{red}00 5}\\
\end{smallmatrix}\right)}$
\newpage

\ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(96,2^{43} 4^{12} 6^1 8^1,2)$

$\footnotesize{		
\left(\begin{smallmatrix}
0000000{\color{red}0}00111111111101111111111100000000000012101230322{\color{red}06}\\
0000000{\color{red}0}00111111111110000000000011111111110103010321232{\color{red}04}\\
0000000{\color{red}0}01000000000001111111111011111111110230323012102{\color{red}02}\\
0000000{\color{red}0}01000000000010000000000100000000000321232103012{\color{red}00}\\
0001010{\color{red}1}10000010101100000101011000001010110211302031231{\color{red}31}\\
0001010{\color{red}1}10000010101111111010100111110101000300213120321{\color{red}33}\\
0001010{\color{red}1}11111101010000000101011111110101000033120213011{\color{red}35}\\
0001010{\color{red}1}11111101010011111010100000001010110122031302101{\color{red}37}\\
0001111{\color{red}0}00100011110001000111100010001111001130211233200{\color{red}10}\\
0001111{\color{red}0}00100011110010111000011101110000111021300322310{\color{red}12}\\
0001111{\color{red}0}01011100001101000111100101110000111312033011020{\color{red}14}\\
0001111{\color{red}0}01011100001110111000011010001111001203122100130{\color{red}16}\\
0010011{\color{red}1}00011011000100110110001110010011101331110002223{\color{red}27}\\
0010011{\color{red}1}00011011000111001001110001101100011220001113333{\color{red}25}\\
0010011{\color{red}1}01100100111000110110001001101100011113332220003{\color{red}23}\\
0010011{\color{red}1}01100100111011001001110110010011101002223331113{\color{red}21}\\
0010101{\color{red}1}10000101011100001010111000010101111003331112221{\color{red}40}\\
0010101{\color{red}1}10000101011111110101000111101010001112220003331{\color{red}42}\\
0010101{\color{red}1}11111010100000001010111111101010001221113330001{\color{red}44}\\
0010101{\color{red}1}11111010100011110101000000010101111330002221111{\color{red}46}\\
0011100{\color{red}0}10011000111000110001110110011100011333333333333{\color{red}07}\\
0011100{\color{red}0}10011000111011001110001001100011101222222222223{\color{red}05}\\
0011100{\color{red}0}11100111000100110001110001100011101111111111113{\color{red}03}\\
0011100{\color{red}0}11100111000111001110001110011100011000000000003{\color{red}01}\\
0100001{\color{red}0}10101000010101010000101010100001010322310210130{\color{red}21}\\
0100001{\color{red}0}10101000010110101111010101011110100233201301020{\color{red}23}\\
0100001{\color{red}0}11010111101001010000101101011110100100132032310{\color{red}25}\\
0100001{\color{red}0}11010111101010101111010010100001010011023123200{\color{red}27}\\
0100110{\color{red}1}10010110010000101100100110100110110120320131023{\color{red}56}\\
0100110{\color{red}1}10010110010011010011011001011001000031231020133{\color{red}54}\\
0100110{\color{red}1}11101001101100101100100001011001000302102313203{\color{red}52}\\
0100110{\color{red}1}11101001101111010011011110100110110213013202313{\color{red}50}\\
0101101{\color{red}1}00110100100101101001001100101101101201230211302{\color{red}57}\\
0101101{\color{red}1}00110100100110010110110011010010011310321300212{\color{red}55}\\
0101101{\color{red}1}01001011011001101001001011010010011023012033122{\color{red}53}\\
0101101{\color{red}1}01001011011010010110110100101101101132103122032{\color{red}51}\\
0110110{\color{red}0}00001101100000011011000000110110000210130323121{\color{red}11}\\
0110110{\color{red}0}00001101100011100100111111001001110301021232031{\color{red}13}\\
0110110{\color{red}0}01110010011100011011000111001001110032312101301{\color{red}15}\\
0110110{\color{red}0}01110010011111100100111000110110000123203010211{\color{red}17}\\
0111000{\color{red}1}00101110001001011100010010111000101131022310320{\color{red}30}\\
0111000{\color{red}1}00101110001010100011101101000111011020133201230{\color{red}32}\\
0111000{\color{red}1}01010001110101011100010101000111011313200132100{\color{red}34}\\
0111000{\color{red}1}01010001110110100011101010111000101202311023010{\color{red}36}\\
0111011{\color{red}0}10110001001001100010010100111011010010212312032{\color{red}46}\\
0111011{\color{red}0}10110001001010011101101011000100100101303203122{\color{red}44}\\
0111011{\color{red}0}11001110110101100010010011000100100232030130212{\color{red}42}\\
0111011{\color{red}0}11001110110110011101101100111011010323121021302{\color{red}40}\\
1000100{\color{red}1}00110001001001100010010011000100100323121021300{\color{red}41}\\
1000100{\color{red}1}00110001001010011101101100111011010232030130210{\color{red}43}\\
1000100{\color{red}1}01001110110101100010010100111011010101303203120{\color{red}45}\\
1000100{\color{red}1}01001110110110011101101011000100100010212312030{\color{red}47}\\
1000111{\color{red}0}10101110001001011100010101000111011202311023012{\color{red}37}\\
1000111{\color{red}0}10101110001010100011101010111000101313200132102{\color{red}35}\\
1000111{\color{red}0}11010001110101011100010010111000101020133201232{\color{red}33}\\
1000111{\color{red}0}11010001110110100011101101000111011131022310322{\color{red}31}\\
1001001{\color{red}1}10001101100000011011000111001001110123203010213{\color{red}16}\\
1001001{\color{red}1}10001101100011100100111000110110000032312101303{\color{red}14}\\
1001001{\color{red}1}11110010011100011011000000110110000301021232033{\color{red}12}\\
1001001{\color{red}1}11110010011111100100111111001001110210130323123{\color{red}10}\\
1010010{\color{red}0}10110100100101101001001011010010011132103122030{\color{red}50}\\
1010010{\color{red}0}10110100100110010110110100101101101023012033120{\color{red}52}\\
1010010{\color{red}0}11001011011001101001001100101101101310321300210{\color{red}54}\\
1010010{\color{red}0}11001011011010010110110011010010011201230211300{\color{red}56}\\
1011001{\color{red}0}00010110010000101100100001011001000213013202311{\color{red}51}\\
1011001{\color{red}0}00010110010011010011011110100110110302102313201{\color{red}53}\\
1011001{\color{red}0}01101001101100101100100110100110110031231020131{\color{red}55}\\
1011001{\color{red}0}01101001101111010011011001011001000120320131021{\color{red}57}\\
1011110{\color{red}1}00101000010101010000101101011110100011023123202{\color{red}26}\\
1011110{\color{red}1}00101000010110101111010010100001010100132032312{\color{red}24}\\
1011110{\color{red}1}01010111101001010000101010100001010233201301022{\color{red}22}\\
1011110{\color{red}1}01010111101010101111010101011110100322310210132{\color{red}20}\\
1100011{\color{red}1}00011000111000110001110001100011101000000000001{\color{red}00}\\
1100011{\color{red}1}00011000111011001110001110011100011111111111111{\color{red}02}\\
1100011{\color{red}1}01100111000100110001110110011100011222222222221{\color{red}04}\\
1100011{\color{red}1}01100111000111001110001001100011101333333333331{\color{red}06}\\
1101010{\color{red}0}00000101011100001010111111101010001330002221113{\color{red}47}\\
1101010{\color{red}0}00000101011111110101000000010101111221113330003{\color{red}45}\\
1101010{\color{red}0}01111010100000001010111000010101111112220003333{\color{red}43}\\
1101010{\color{red}0}01111010100011110101000111101010001003331112223{\color{red}41}\\
1101100{\color{red}0}10011011000100110110001001101100011002223331111{\color{red}20}\\
1101100{\color{red}0}10011011000111001001110110010011101113332220001{\color{red}22}\\
1101100{\color{red}0}11100100111000110110001110010011101220001113331{\color{red}24}\\
1101100{\color{red}0}11100100111011001001110001101100011331110002221{\color{red}26}\\
1110000{\color{red}1}10100011110001000111100101110000111203122100132{\color{red}17}\\
1110000{\color{red}1}10100011110010111000011010001111001312033011022{\color{red}15}\\
1110000{\color{red}1}11011100001101000111100010001111001021300322312{\color{red}13}\\
1110000{\color{red}1}11011100001110111000011101110000111130211233202{\color{red}11}\\
1110101{\color{red}0}00000010101100000101011111110101000122031302103{\color{red}36}\\
1110101{\color{red}0}00000010101111111010100000001010110033120213013{\color{red}34}\\
1110101{\color{red}0}01111101010000000101011000001010110300213120323{\color{red}32}\\
1110101{\color{red}0}01111101010011111010100111110101000211302031233{\color{red}30}\\
1111111{\color{red}1}10111111111101111111111011111111110321232103010{\color{red}01}\\
1111111{\color{red}1}10111111111110000000000100000000000230323012100{\color{red}03}\\
1111111{\color{red}1}11000000000001111111111100000000000103010321230{\color{red}05}\\
1111111{\color{red}1}11000000000010000000000011111111110012101230320{\color{red}07}\\
\end{smallmatrix}\right)}$
\newpage

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(96,2^{39} 3^1 4^{14} 8^1,2)$

$\footnotesize{		
\left(\begin{smallmatrix}
000000000000000000000000000100000000001{\color{red}0}3231210213033{\color{red}30}\\
000000000000000000111111111011111111111{\color{red}0}2320301302133{\color{red}12}\\
000000000111111111000000000011111111111{\color{red}0}1013032031231{\color{red}34}\\
000000000111111111111111111100000000001{\color{red}0}0102123120331{\color{red}16}\\
000101011000101011000101011000001010111{\color{red}1}2101303231200{\color{red}01}\\
000101011000101011111010100111110101001{\color{red}1}3010212320300{\color{red}23}\\
000101011111010100000101011111110101001{\color{red}1}0323121013002{\color{red}05}\\
000101011111010100111010100000001010111{\color{red}1}1232030102102{\color{red}27}\\
000111100011000011011000011010001111000{\color{red}2}2031221001312{\color{red}26}\\
000111100011000011100111100101110000110{\color{red}2}3120330110212{\color{red}04}\\
000111100100111100011000011101110000110{\color{red}2}0213003223110{\color{red}22}\\
000111100100111100100111100010001111000{\color{red}2}1302112332010{\color{red}00}\\
001001110010110001010110001110010011100{\color{red}2}3300022211121{\color{red}17}\\
001001110010110001101001110001101100010{\color{red}2}2211133300021{\color{red}35}\\
001001110101001110010110001001101100010{\color{red}2}1122200033323{\color{red}13}\\
001001110101001110101001110110010011100{\color{red}2}0033311122223{\color{red}31}\\
001010111001010111001010111000010101110{\color{red}0}0000000000000{\color{red}00}\\
001010111001010111110101000111101010000{\color{red}0}1111111111100{\color{red}22}\\
001010111110101000001010111111101010000{\color{red}0}2222222222202{\color{red}04}\\
001010111110101000110101000000010101110{\color{red}0}3333333333302{\color{red}26}\\
001110001010001110010001110110011100010{\color{red}1}3311100022221{\color{red}17}\\
001110001010001110101110001001100011100{\color{red}1}2200011133321{\color{red}35}\\
001110001101110001010001110001100011100{\color{red}1}1133322200023{\color{red}13 }\\
001110001101110001101110001110011100010{\color{red}1}0022233311123{\color{red}31 }\\
010000101001111010011111010010100001011{\color{red}1}0121012303212{\color{red}37 }\\
010000101001111010100000101101011110101{\color{red}1}1030103212312{\color{red}15 }\\
010000101110000101011111010101011110101{\color{red}1}2303230121010{\color{red}33 }\\
010000101110000101100000101010100001011{\color{red}1}3212321030110{\color{red}11 }\\
010011011001100100011100100110100110111{\color{red}0}1203201310221{\color{red}06}\\
010011011001100100100011011001011001001{\color{red}0}0312310201321{\color{red}24}\\
010011011110011011011100100001011001001{\color{red}0}3021023132023{\color{red}02}\\
010011011110011011100011011110100110111{\color{red}0}2130132023123{\color{red}20}\\
010110110010110110000110110100101101100{\color{red}1}1321031220333{\color{red}21}\\
010110110010110110111001001011010010010{\color{red}1}0230120331233{\color{red}03}\\
010110110101001001000110110011010010010{\color{red}1}3103213002131{\color{red}25}\\
010110110101001001111001001100101101100{\color{red}1}2012302113031{\color{red}07}\\
011011000011011000001011000000110110001{\color{red}2}2113020312300{\color{red}11}\\
011011000011011000110100111111001001111{\color{red}2}3002131203200{\color{red}33}\\
011011000100100111001011000111001001111{\color{red}2}0331202130102{\color{red}15}\\
011011000100100111110100111000110110001{\color{red}2}1220313021002{\color{red}37}\\
011100010000011101010011101010111000100{\color{red}0}2023110230112{\color{red}36}\\
011100010000011101101100010101000111010{\color{red}0}3132001321012{\color{red}14}\\
011100010111100010010011101101000111010{\color{red}0}0201332012310{\color{red}32}\\
011100010111100010101100010010111000100{\color{red}0}1310223103210{\color{red}10}\\
011101101011101101001101101100111011011{\color{red}2}3223102101333{\color{red}20}\\
011101101011101101110010010011000100101{\color{red}2}2332013010233{\color{red}02}\\
011101101100010010001101101011000100101{\color{red}2}1001320323131{\color{red}24}\\
011101101100010010110010010100111011011{\color{red}2}0110231232031{\color{red}06}\\
100010010011101101001101101011000100101{\color{red}2}0110231232013{\color{red}27}\\
100010010011101101110010010100111011011{\color{red}2}1001320323113{\color{red}05}\\
100010010100010010001101101100111011011{\color{red}2}2332013010211{\color{red}23}\\
100010010100010010110010010011000100101{\color{red}2}3223102101311{\color{red}01}\\
100011101000011101010011101101000111010{\color{red}0}1310223103232{\color{red}31}\\
100011101000011101101100010010111000100{\color{red}0}0201332012332{\color{red}13}\\
100011101111100010010011101010111000100{\color{red}0}3132001321030{\color{red}35}\\
100011101111100010101100010101000111010{\color{red}0}2023110230130{\color{red}17}\\
100100111011011000001011000111001001111{\color{red}2}1220313021020{\color{red}16}\\
100100111011011000110100111000110110001{\color{red}2}0331202130120{\color{red}34}\\
100100111100100111001011000000110110001{\color{red}2}3002131203222{\color{red}12}\\
100100111100100111110100111111001001111{\color{red}2}2113020312322{\color{red}30}\\
101001001010110110000110110011010010010{\color{red}1}2012302113013{\color{red}26}\\
101001001010110110111001001100101101100{\color{red}1}3103213002113{\color{red}04}\\
101001001101001001000110110100101101100{\color{red}1}0230120331211{\color{red}22}\\
101001001101001001111001001011010010010{\color{red}1}1321031220311{\color{red}00}\\
101100100001100100011100100001011001001{\color{red}0}2130132023101{\color{red}01}\\
101100100001100100100011011110100110111{\color{red}0}3021023132001{\color{red}23}\\
101100100110011011011100100110100110111{\color{red}0}0312310201303{\color{red}05}\\
101100100110011011100011011001011001001{\color{red}0}1203201310203{\color{red}27}\\
101111010001111010011111010101011110101{\color{red}1}3212321030132{\color{red}30}\\
101111010001111010100000101010100001011{\color{red}1}2303230121032{\color{red}12}\\
101111010110000101011111010010100001011{\color{red}1}1030103212330{\color{red}34}\\
101111010110000101100000101101011110101{\color{red}1}0121012303230{\color{red}16}\\
110001110010001110010001110001100011100{\color{red}1}0022233311101{\color{red}10}\\
110001110010001110101110001110011100010{\color{red}1}1133322200001{\color{red}32}\\
110001110101110001010001110110011100010{\color{red}1}2200011133303{\color{red}14}\\
110001110101110001101110001001100011100{\color{red}1}3311100022203{\color{red}36}\\
110101000001010111001010111111101010000{\color{red}0}3333333333320{\color{red}07}\\
110101000001010111110101000000010101110{\color{red}0}2222222222220{\color{red}25}\\
110101000110101000001010111000010101110{\color{red}0}1111111111122{\color{red}03}\\
110101000110101000110101000111101010000{\color{red}0}0000000000022{\color{red}21}\\
110110001010110001010110001001101100010{\color{red}2}0033311122201{\color{red}10}\\
110110001010110001101001110110010011100{\color{red}2}1122200033301{\color{red}32}\\
110110001101001110010110001110010011100{\color{red}2}2211133300003{\color{red}14}\\
110110001101001110101001110001101100010{\color{red}2}3300022211103{\color{red}36}\\
111000011011000011011000011101110000110{\color{red}2}1302112332032{\color{red}21}\\
111000011011000011100111100010001111000{\color{red}2}0213003223132{\color{red}03}\\
111000011100111100011000011010001111000{\color{red}2}3120330110230{\color{red}25}\\
111000011100111100100111100101110000110{\color{red}2}2031221001330{\color{red}07}\\
111010100000101011000101011111110101001{\color{red}1}1232030102120{\color{red}06}\\
111010100000101011111010100000001010111{\color{red}1}0323121013020{\color{red}24}\\
111010100111010100000101011000001010111{\color{red}1}3010212320322{\color{red}02}\\
111010100111010100111010100111110101001{\color{red}1}2101303231222{\color{red}20}\\
111111111000000000000000000011111111111{\color{red}0}0102123120313{\color{red}37}\\
111111111000000000111111111100000000001{\color{red}0}1013032031213{\color{red}15}\\
111111111111111111000000000100000000001{\color{red}0}2320301302111{\color{red}33}\\
111111111111111111111111111011111111111{\color{red}0}3231210213011{\color{red}11}\\
\end{smallmatrix}\right)}$\newpage

\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(96,2^{19} 3^1 4^{23},2)$ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(96,2^{18} 4^{22} 12^1,2)$

$\footnotesize{		
\left(\begin{smallmatrix}
0000000000100{\color{red}0}11101{\color{red}0}311033110331103311033{\color{red}00}\\
0000010010101{\color{red}0}11010{\color{red}1}330222030302230330221{\color{red}31}\\
0000011010101{\color{red}0}01001{\color{red}2}021211120020012021212{\color{red}21}\\
0000100110000{\color{red}1}11100{\color{red}2}032131013221320032130{\color{red}21}\\
0000101101100{\color{red}1}10011{\color{red}1}323102103103102323102{\color{red}31}\\
0000111111011{\color{red}1}11000{\color{red}0}302313023130231302312{\color{red}00}\\
0001001101100{\color{red}1}01010{\color{red}2}021210212111200200123{\color{red}10}\\
0001010111101{\color{red}1}00100{\color{red}0}000002222233333111113{\color{red}31}\\
0001011110110{\color{red}1}10110{\color{red}2}311031303013030130301{\color{red}03}\\
0001100010011{\color{red}0}00011{\color{red}2}302311230212302123023{\color{red}03}\\
0001101000010{\color{red}0}01110{\color{red}0}013322311032001102232{\color{red}31}\\
0001110001001{\color{red}0}10110{\color{red}2}032130321310132213202{\color{red}10}\\
0010001101001{\color{red}0}10110{\color{red}2}123021230201023302312{\color{red}13}\\
0010010100010{\color{red}0}01110{\color{red}0}102233200123110013322{\color{red}32}\\
0010011110011{\color{red}0}00011{\color{red}2}213200321303213032133{\color{red}00}\\
0010100010110{\color{red}1}10110{\color{red}2}200120212102121021211{\color{red}00}\\
0010101011101{\color{red}1}00100{\color{red}0}111113333322222000003{\color{red}32}\\
0010110001100{\color{red}1}01010{\color{red}2}130301303000311311033{\color{red}13}\\
0011000011011{\color{red}1}11000{\color{red}0}213202132021320213202{\color{red}03}\\
0011010001100{\color{red}1}10011{\color{red}1}232013012012013232012{\color{red}32}\\
0011011010000{\color{red}1}11100{\color{red}2}123020102330231123020{\color{red}22}\\
0011100110101{\color{red}0}01001{\color{red}2}130300031131103130302{\color{red}22}\\
0011101110101{\color{red}0}11010{\color{red}1}221333121213321221331{\color{red}32}\\
0011111100100{\color{red}0}11101{\color{red}0}200122001220012200123{\color{red}03}\\
0100000100011{\color{red}1}11111{\color{red}1}330220223033022203033{\color{red}22}\\
0100001111110{\color{red}0}11011{\color{red}0}000003333311111222220{\color{red}23}\\
0100010101111{\color{red}0}10101{\color{red}2}021212001202121112000{\color{red}02}\\
0100101001010{\color{red}1}01001{\color{red}2}032132132003213101321{\color{red}02}\\
0100110000001{\color{red}1}10001{\color{red}0}013323200110223231101{\color{red}23}\\
0100111011010{\color{red}0}10000{\color{red}1}323100310232310210313{\color{red}22}\\
0101000000000{\color{red}0}00000{\color{red}1}311030031100311003110{\color{red}33}\\
0101001010110{\color{red}1}00101{\color{red}1}330223302220303022302{\color{red}10}\\
0101011000111{\color{red}1}00010{\color{red}0}000001111122222333330{\color{red}12}\\
0101100111000{\color{red}0}00111{\color{red}0}013321022323110320011{\color{red}12}\\
0101110101111{\color{red}0}01100{\color{red}1}323103231021031031021{\color{red}10}\\
0101111111001{\color{red}1}01111{\color{red}1}302310102301023010230{\color{red}33}\\
0110000011001{\color{red}1}01111{\color{red}1}213201013210132101320{\color{red}30}\\
0110001001111{\color{red}0}01100{\color{red}1}232012320130120120131{\color{red}13}\\
0110011011000{\color{red}0}00111{\color{red}0}102230133232001231101{\color{red}11}\\
0110100100111{\color{red}1}00010{\color{red}0}111110000033333222220{\color{red}11}\\
0110110110110{\color{red}1}00101{\color{red}1}221332213331212133212{\color{red}13}\\
0110111100000{\color{red}0}00000{\color{red}1}200121120011200112000{\color{red}30}\\
0111000111010{\color{red}0}10000{\color{red}1}232011201323201301203{\color{red}21}\\
0111001100001{\color{red}1}10001{\color{red}0}102232311001332320011{\color{red}20}\\
0111010101010{\color{red}1}01001{\color{red}2}123023023112302010231{\color{red}01}\\
0111101001111{\color{red}0}10101{\color{red}2}130303110313030003110{\color{red}01}\\
0111110011110{\color{red}0}11011{\color{red}0}111112222200000333330{\color{red}20}\\
0111111000011{\color{red}1}11111{\color{red}1}221331332122133312123{\color{red}21}\\
1000000111010{\color{red}0}10000{\color{red}1}101322132010132032133{\color{red}12}\\
1000001100001{\color{red}1}10001{\color{red}0}231101022332001013321{\color{red}13}\\
1000010101010{\color{red}1}01001{\color{red}2}210310310221031323101{\color{red}32}\\
1000101001111{\color{red}0}10101{\color{red}2}203030223020303330220{\color{red}32}\\
1000110011110{\color{red}0}11011{\color{red}0}222221111133333000000{\color{red}13}\\
1000111000011{\color{red}1}11111{\color{red}1}112002001211200021213{\color{red}12}\\
1001000011001{\color{red}1}01111{\color{red}1}120132320123201232010{\color{red}03}\\
1001001001111{\color{red}0}01100{\color{red}1}101321013203213213201{\color{red}20}\\
1001011011000{\color{red}0}00111{\color{red}0}231103200101332102231{\color{red}22}\\
1001100100111{\color{red}1}00010{\color{red}0}222223333300000111110{\color{red}22}\\
1001110110110{\color{red}1}00101{\color{red}1}112001120002121200122{\color{red}20}\\
1001111100000{\color{red}0}00000{\color{red}1}133212213322133221330{\color{red}03}\\
1010000000000{\color{red}0}00000{\color{red}1}022303302233022330220{\color{red}00}\\
1010001010110{\color{red}1}00101{\color{red}1}003110031113030311032{\color{red}23}\\
1010011000111{\color{red}1}00010{\color{red}0}333332222211111000000{\color{red}21}\\
1010100111000{\color{red}0}00111{\color{red}0}320012311010223013321{\color{red}21}\\
1010110101111{\color{red}0}01100{\color{red}1}010230102312302302311{\color{red}23}\\
1010111111001{\color{red}1}01111{\color{red}1}031023231032310323100{\color{red}00}\\
1011000100011{\color{red}1}11111{\color{red}1}003113110300311130303{\color{red}11}\\
1011001111110{\color{red}0}11011{\color{red}0}333330000022222111110{\color{red}10}\\
1011010101111{\color{red}0}10101{\color{red}2}312121332131212221330{\color{red}31}\\
1011101001010{\color{red}1}01001{\color{red}2}301201201330120232011{\color{red}31}\\
1011110000001{\color{red}1}10001{\color{red}0}320010133223110102231{\color{red}10}\\
1011111011010{\color{red}0}10000{\color{red}1}010233023101023123023{\color{red}11}\\
1100000011011{\color{red}1}11000{\color{red}0}120131201312013120132{\color{red}30}\\
1100010001100{\color{red}1}10011{\color{red}1}101320321321320101322{\color{red}01}\\
1100011010000{\color{red}1}11100{\color{red}2}210313231003102210310{\color{red}11}\\
1100100110101{\color{red}0}01001{\color{red}2}203033302202230203032{\color{red}11}\\
1100101110101{\color{red}0}11010{\color{red}1}112000212120012112001{\color{red}01}\\
1100111100100{\color{red}0}11101{\color{red}0}133211332113321133213{\color{red}30}\\
1101001101001{\color{red}0}10110{\color{red}2}210312103132310031022{\color{red}20}\\
1101010100010{\color{red}0}01110{\color{red}0}231100133210223320012{\color{red}01}\\
1101011110011{\color{red}0}00011{\color{red}2}120133012030120301203{\color{red}33}\\
1101100010110{\color{red}1}10110{\color{red}2}133213121231212312121{\color{red}33}\\
1101101011101{\color{red}1}00100{\color{red}0}222220000011111333333{\color{red}01}\\
1101110001100{\color{red}1}01010{\color{red}2}203032030333022022303{\color{red}20}\\
1110001101100{\color{red}1}01010{\color{red}2}312123121222133133213{\color{red}23}\\
1110010111101{\color{red}1}00100{\color{red}0}333331111100000222223{\color{red}02}\\
1110011110110{\color{red}1}10110{\color{red}2}022302030320303203031{\color{red}30}\\
1110100010011{\color{red}0}00011{\color{red}2}031022103121031210313{\color{red}30}\\
1110101000010{\color{red}0}01110{\color{red}0}320011022301332231102{\color{red}02}\\
1110110001001{\color{red}0}10110{\color{red}2}301203012023201120132{\color{red}23}\\
1111000000100{\color{red}0}11101{\color{red}0}022300223002230022303{\color{red}33}\\
1111010010101{\color{red}0}11010{\color{red}1}003111303031103003111{\color{red}02}\\
1111011010101{\color{red}0}01001{\color{red}2}312122213313321312122{\color{red}12}\\
1111100110000{\color{red}1}11100{\color{red}2}301202320112013301200{\color{red}12}\\
1111101101100{\color{red}1}10011{\color{red}1}010231230230231010232{\color{red}02}\\
1111111111011{\color{red}1}11000{\color{red}0}031020310203102031022{\color{red}33}\\
\end{smallmatrix}\right)}
\footnotesize{
\left(\begin{smallmatrix}
{\color{red}0}00000000001111101311033110331103311030{\color{red}0 0}\\
{\color{red}0}00001000101011010330222030302230330223{\color{red}1 8}\\
{\color{red}0}00001100100101001021211120020012021212{\color{red}1 6}\\
{\color{red}0}00010010011001100032131013221320032132{\color{red}1 7}\\
{\color{red}0}00010110011100011323102103103102323103{\color{red}1 9}\\
{\color{red}0}00011111111101000302313023130231302310{\color{red}0 1}\\
{\color{red}0}00100110010111010021210212111200200121{\color{red}0 a}\\
{\color{red}0}00101010110110100000002222233333111113{\color{red}1 2}\\
{\color{red}0}00101111011010110311031303013030130300{\color{red}3 6}\\
{\color{red}0}00110001100110011302311230212302123020{\color{red}3 7}\\
{\color{red}0}00110101000101110013322311032001102233{\color{red}1 3}\\
{\color{red}0}00111000101100110032130321310132213201{\color{red}0b}\\
{\color{red}0}01000110101100110123021230201023302311{\color{red}3b}\\
{\color{red}0}01001011000101110102233200123110013323{\color{red}2 3}\\
{\color{red}0}01001111100110011213200321303213032130{\color{red}0 7}\\
{\color{red}0}01010001011010110200120212102121021210{\color{red}0 6}\\
{\color{red}0}01010100110110100111113333322222000003{\color{red}2 2}\\
{\color{red}0}01011000010111010130301303000311311031{\color{red}3a}\\
{\color{red}0}01100001111101000213202132021320213200{\color{red}3 1}\\
{\color{red}0}01101000011100011232013012012013232013{\color{red}2 9}\\
{\color{red}0}01101100011001100123020102330231123022{\color{red}2 7}\\
{\color{red}0}01110010100101001130300031131103130302{\color{red}2 6}\\
{\color{red}0}01110110101011010221333121213321221333{\color{red}2 8}\\
{\color{red}0}01111110001111101200122001220012200120{\color{red}3 0}\\
{\color{red}0}10000011111111111330220223033022203032{\color{red}2 4}\\
{\color{red}0}10000111001001011000003333311111222222{\color{red}3 2}\\
{\color{red}0}10001011101000101021212001202121112000{\color{red}2a}\\
{\color{red}0}10010101010011001032132132003213101320{\color{red}2b}\\
{\color{red}0}10011000111010001013323200110223231102{\color{red}3 3}\\
{\color{red}0}10011101001110000323100310232310210312{\color{red}2 5}\\
{\color{red}0}10100000000000000311030031100311003113{\color{red}3 4}\\
{\color{red}0}10100101010100101330223302220303022301{\color{red}0 8}\\
{\color{red}0}10101101110000010000001111122222333331{\color{red}2 0}\\
{\color{red}0}10110010000010111013321022323110320011{\color{red}2 1}\\
{\color{red}0}10111011100011100323103231021031031021{\color{red}0 9}\\
{\color{red}0}10111110110001111302310102301023010233{\color{red}3 5}\\
{\color{red}0}11000000110001111213201013210132101323{\color{red}0 5}\\
{\color{red}0}11000101100011100232012320130120120131{\color{red}3 9}\\
{\color{red}0}11001100000010111102230133232001231101{\color{red}1 1}\\
{\color{red}0}11010011110000010111110000033333222221{\color{red}1 0}\\
{\color{red}0}11011011010100101221332213331212133211{\color{red}3 8}\\
{\color{red}0}11011110000000000200121120011200112003{\color{red}0 4}\\
{\color{red}0}11100011001110000232011201323201301202{\color{red}1 5}\\
{\color{red}0}11100110111010001102232311001332320012{\color{red}0 3}\\
{\color{red}0}11101011010011001123023023112302010230{\color{red}1b}\\
{\color{red}0}11110101101000101130303110313030003110{\color{red}1a}\\
{\color{red}0}11111001001001011111112222200000333332{\color{red}0 2}\\
{\color{red}0}11111101111111111221331332122133312122{\color{red}1 4}\\
{\color{red}1}00000011001110000101322132010132032131{\color{red}2 5}\\
{\color{red}1}00000110111010001231101022332001013321{\color{red}3 3}\\
{\color{red}1}00001011010011001210310310221031323103{\color{red}2b}\\
{\color{red}1}00010101101000101203030223020303330223{\color{red}2a}\\
{\color{red}1}00011001001001011222221111133333000001{\color{red}3 2}\\
{\color{red}1}00011101111111111112002001211200021211{\color{red}2 4}\\
{\color{red}1}00100000110001111120132320123201232010{\color{red}3 5}\\
{\color{red}1}00100101100011100101321013203213213202{\color{red}0 9}\\
{\color{red}1}00101100000010111231103200101332102232{\color{red}2 1}\\
{\color{red}1}00110011110000010222223333300000111112{\color{red}2 0}\\
{\color{red}1}00111011010100101112001120002121200122{\color{red}0 8}\\
{\color{red}1}00111110000000000133212213322133221330{\color{red}3 4}\\
{\color{red}1}01000000000000000022303302233022330220{\color{red}0 4}\\
{\color{red}1}01000101010100101003110031113030311032{\color{red}3 8}\\
{\color{red}1}01001101110000010333332222211111000002{\color{red}1 0}\\
{\color{red}1}01010010000010111320012311010223013322{\color{red}1 1}\\
{\color{red}1}01011011100011100010230102312302302312{\color{red}3 9}\\
{\color{red}1}01011110110001111031023231032310323100{\color{red}0 5}\\
{\color{red}1}01100011111111111003113110300311130301{\color{red}1 4}\\
{\color{red}1}01100111001001011333330000022222111111{\color{red}0 2}\\
{\color{red}1}01101011101000101312121332131212221333{\color{red}1a}\\
{\color{red}1}01110101010011001301201201330120232013{\color{red}1b}\\
{\color{red}1}01111000111010001320010133223110102231{\color{red}0 3}\\
{\color{red}1}01111101001110000010233023101023123021{\color{red}1 5}\\
{\color{red}1}10000001111101000120131201312013120133{\color{red}0 1}\\
{\color{red}1}10001000011100011101320321321320101320{\color{red}1 9}\\
{\color{red}1}10001100011001100210313231003102210311{\color{red}1 7}\\
{\color{red}1}10010010100101001203033302202230203031{\color{red}1 6}\\
{\color{red}1}10010110101011010112000212120012112000{\color{red}1 8}\\
{\color{red}1}10011110001111101133211332113321133213{\color{red}0 0}\\
{\color{red}1}10100110101100110210312103132310031022{\color{red}0b}\\
{\color{red}1}10101011000101110231100133210223320010{\color{red}1 3}\\
{\color{red}1}10101111100110011120133012030120301203{\color{red}3 7}\\
{\color{red}1}10110001011010110133213121231212312123{\color{red}3 6}\\
{\color{red}1}10110100110110100222220000011111333330{\color{red}1 2}\\
{\color{red}1}10111000010111010203032030333022022302{\color{red}0a}\\
{\color{red}1}11000110010111010312123121222133133212{\color{red}3a}\\
{\color{red}1}11001010110110100333331111100000222220{\color{red}2 2}\\
{\color{red}1}11001111011010110022302030320303203033{\color{red}0 6}\\
{\color{red}1}11010001100110011031022103121031210313{\color{red}0 7}\\
{\color{red}1}11010101000101110320011022301332231100{\color{red}2 3}\\
{\color{red}1}11011000101100110301203012023201120132{\color{red}3b}\\
{\color{red}1}11100000001111101022300223002230022303{\color{red}3 0}\\
{\color{red}1}11101000101011010003111303031103003110{\color{red}2 8}\\
{\color{red}1}11101100100101001312122213313321312121{\color{red}2 6}\\
{\color{red}1}11110010011001100301202320112013301201{\color{red}2 7}\\
{\color{red}1}11110110011100011010231230230231010230{\color{red}2 9}\\
{\color{red}1}11111111111101000031020310203102031023{\color{red}3 1}\\
\end{smallmatrix}\right)}$
\newpage
\ \ \ \ \ \ \ \ \ \ \ \ OA$(96,2^{17} 4^{23} 6^1,2)$

$\footnotesize{	
\left(\begin{smallmatrix}
{\color{red}0}00000000{\color{red}0}00111013110331103311033110330{\color{red}00}\\
{\color{red}0}00001001{\color{red}0}10110103302220303022303302213{\color{red}12}\\
{\color{red}0}00001101{\color{red}0}10010010212111200200120212122{\color{red}14}\\
{\color{red}0}00010011{\color{red}0}01111000321310132213200321302{\color{red}15}\\
{\color{red}0}00010110{\color{red}0}01100113231021031031023231023{\color{red}13}\\
{\color{red}0}00011111{\color{red}1}11110003023130231302313023120{\color{red}00}\\
{\color{red}0}00100110{\color{red}0}01010100212102121112002001231{\color{red}04}\\
{\color{red}0}00101011{\color{red}0}11001000000022222333331111133{\color{red}11}\\
{\color{red}0}00101111{\color{red}1}01101103110313030130301303010{\color{red}34}\\
{\color{red}0}00110001{\color{red}1}10000113023112302123021230230{\color{red}35}\\
{\color{red}0}00110100{\color{red}1}00011100133223110320011022323{\color{red}11}\\
{\color{red}0}00111000{\color{red}0}10101100321303213101322132021{\color{red}05}\\
{\color{red}0}01000110{\color{red}0}10101101230212302010233023121{\color{red}35}\\
{\color{red}0}01001010{\color{red}1}00011101022332001231100133223{\color{red}21}\\
{\color{red}0}01001111{\color{red}1}10000112132003213032130321330{\color{red}05}\\
{\color{red}0}01010001{\color{red}1}01101102001202121021210212110{\color{red}04}\\
{\color{red}0}01010101{\color{red}0}11001001111133333222220000033{\color{red}21}\\
{\color{red}0}01011000{\color{red}0}01010101303013030003113110331{\color{red}34}\\
{\color{red}0}01100001{\color{red}1}11110002132021320213202132020{\color{red}30}\\
{\color{red}0}01101000{\color{red}0}01100112320130120120132320123{\color{red}23}\\
{\color{red}0}01101101{\color{red}0}01111001230201023302311230202{\color{red}25}\\
{\color{red}0}01110011{\color{red}0}10010011303000311311031303022{\color{red}24}\\
{\color{red}0}01110111{\color{red}0}10110102213331212133212213313{\color{red}22}\\
{\color{red}0}01111110{\color{red}0}00111012001220012200122001230{\color{red}30}\\
{\color{red}0}10000010{\color{red}1}11111113302202230330222030332{\color{red}22}\\
{\color{red}0}10000111{\color{red}1}00110110000033333111112222202{\color{red}31}\\
{\color{red}0}10001010{\color{red}1}10101010212120012021211120000{\color{red}24}\\
{\color{red}0}10010100{\color{red}1}01010010321321320032131013210{\color{red}25}\\
{\color{red}0}10011000{\color{red}0}11100010133232001102232311012{\color{red}31}\\
{\color{red}0}10011101{\color{red}1}00100003231003102323102103132{\color{red}23}\\
{\color{red}0}10100000{\color{red}0}00000003110300311003110031103{\color{red}32}\\
{\color{red}0}10100101{\color{red}1}01001013302233022203030223021{\color{red}02}\\
{\color{red}0}10101100{\color{red}1}11000100000011111222223333301{\color{red}20}\\
{\color{red}0}10110011{\color{red}0}00001110133210223231103200111{\color{red}20}\\
{\color{red}0}10111010{\color{red}1}10011003231032310210310310211{\color{red}03}\\
{\color{red}0}10111111{\color{red}0}11011113023101023010230102303{\color{red}33}\\
{\color{red}0}11000001{\color{red}0}11011112132010132101321013203{\color{red}03}\\
{\color{red}0}11000100{\color{red}1}10011002320123201301201201311{\color{red}33}\\
{\color{red}0}11001101{\color{red}0}00001111022301332320012311011{\color{red}10}\\
{\color{red}0}11010010{\color{red}1}11000101111100000333332222201{\color{red}10}\\
{\color{red}0}11011011{\color{red}1}01001012213322133312121332121{\color{red}32}\\
{\color{red}0}11011110{\color{red}0}00000002001211200112001120003{\color{red}02}\\
{\color{red}0}11100011{\color{red}1}00100002320112013232013012032{\color{red}13}\\
{\color{red}0}11100110{\color{red}0}11100011022323110013323200112{\color{red}01}\\
{\color{red}0}11101010{\color{red}1}01010011230230231123020102310{\color{red}15}\\
{\color{red}0}11110100{\color{red}1}10101011303031103130300031100{\color{red}14}\\
{\color{red}0}11111001{\color{red}1}00110111111122222000003333302{\color{red}01}\\
{\color{red}0}11111100{\color{red}1}11111112213313321221333121232{\color{red}12}\\
{\color{red}1}00000011{\color{red}1}00100001013221320101320321331{\color{red}23}\\
{\color{red}1}00000110{\color{red}0}11100012311010223320010133211{\color{red}31}\\
{\color{red}1}00001010{\color{red}1}01010012103103102210313231013{\color{red}25}\\
{\color{red}1}00010100{\color{red}1}10101012030302230203033302203{\color{red}24}\\
{\color{red}1}00011001{\color{red}1}00110112222211111333330000001{\color{red}31}\\
{\color{red}1}00011100{\color{red}1}11111111120020012112000212131{\color{red}22}\\
{\color{red}1}00100001{\color{red}0}11011111201323201232012320100{\color{red}33}\\
{\color{red}1}00100100{\color{red}1}10011001013210132032132132012{\color{red}03}\\
{\color{red}1}00101101{\color{red}0}00001112311032001013321022312{\color{red}20}\\
{\color{red}1}00110010{\color{red}1}11000102222233333000001111102{\color{red}20}\\
{\color{red}1}00111011{\color{red}1}01001011120011200021212001222{\color{red}02}\\
{\color{red}1}00111110{\color{red}0}00000001332122133221332213300{\color{red}32}\\
{\color{red}1}01000000{\color{red}0}00000000223033022330223302200{\color{red}02}\\
{\color{red}1}01000101{\color{red}1}01001010031100311130303110322{\color{red}32}\\
{\color{red}1}01001100{\color{red}1}11000103333322222111110000002{\color{red}10}\\
{\color{red}1}01010011{\color{red}0}00001113200123110102230133212{\color{red}10}\\
{\color{red}1}01011010{\color{red}1}10011000102301023123023023112{\color{red}33}\\
{\color{red}1}01011111{\color{red}0}11011110310232310323103231000{\color{red}03}\\
{\color{red}1}01100010{\color{red}1}11111110031131103003111303031{\color{red}12}\\
{\color{red}1}01100111{\color{red}1}00110113333300000222221111101{\color{red}01}\\
{\color{red}1}01101010{\color{red}1}10101013121213321312122213303{\color{red}14}\\
{\color{red}1}01110100{\color{red}1}01010013012012013301202320113{\color{red}15}\\
{\color{red}1}01111000{\color{red}0}11100013200101332231101022311{\color{red}01}\\
{\color{red}1}01111101{\color{red}1}00100000102330231010231230231{\color{red}13}\\
{\color{red}1}10000001{\color{red}1}11110001201312013120131201323{\color{red}00}\\
{\color{red}1}10001000{\color{red}0}01100111013203213213201013220{\color{red}13}\\
{\color{red}1}10001101{\color{red}0}01111002103132310031022103101{\color{red}15}\\
{\color{red}1}10010011{\color{red}0}10010012030333022022302030321{\color{red}14}\\
{\color{red}1}10010111{\color{red}0}10110101120002121200121120010{\color{red}12}\\
{\color{red}1}10011110{\color{red}0}00111011332113321133211332133{\color{red}00}\\
{\color{red}1}10100110{\color{red}0}10101102103121031323100310222{\color{red}05}\\
{\color{red}1}10101010{\color{red}1}00011102311001332102233200120{\color{red}11}\\
{\color{red}1}10101111{\color{red}1}10000111201330120301203012033{\color{red}35}\\
{\color{red}1}10110001{\color{red}1}01101101332131212312123121213{\color{red}34}\\
{\color{red}1}10110101{\color{red}0}11001002222200000111113333330{\color{red}11}\\
{\color{red}1}10111000{\color{red}0}01010102030320303330220223032{\color{red}04}\\
{\color{red}1}11000110{\color{red}0}01010103121231212221331332132{\color{red}34}\\
{\color{red}1}11001011{\color{red}0}11001003333311111000002222230{\color{red}21}\\
{\color{red}1}11001111{\color{red}1}01101100223020303203032030313{\color{red}04}\\
{\color{red}1}11010001{\color{red}1}10000110310221031210312103133{\color{red}05}\\
{\color{red}1}11010100{\color{red}1}00011103200110223013322311020{\color{red}21}\\
{\color{red}1}11011000{\color{red}0}10101103012030120232011201322{\color{red}35}\\
{\color{red}1}11100000{\color{red}0}00111010223002230022300223033{\color{red}30}\\
{\color{red}1}11101001{\color{red}0}10110100031113030311030031110{\color{red}22}\\
{\color{red}1}11101101{\color{red}0}10010013121222133133213121221{\color{red}24}\\
{\color{red}1}11110011{\color{red}0}01111003012023201120133012001{\color{red}25}\\
{\color{red}1}11110110{\color{red}0}01100110102312302302310102320{\color{red}23}\\
{\color{red}1}11111111{\color{red}1}11110000310203102031020310223{\color{red}30}\\
\end{smallmatrix}\right)}$\newpage

\ \ \ \ \ \ \ \ \ OA$(100,2^{40} 5^4 ,2)$

$\footnotesize{		
\left(\begin{smallmatrix}
0000110010011110100001100100111101111{\color{red}0}0{\color{red}0}22{\color{red}02}\\
0000110010011110100111101010000110010{\color{red}0}1{\color{red}1}14{\color{red}33}\\
0000110010011110101000011001001111011{\color{red}1}0{\color{red}1}01{\color{red}14}\\
0000110010011110110010011110101000001{\color{red}0}1{\color{red}0}43{\color{red}40}\\
0000110010011110111101010000110010000{\color{red}1}0{\color{red}1}30{\color{red}21}\\
0001100100111101000100111101010000110{\color{red}0}0{\color{red}0}11{\color{red}01}\\
0001100100111101001010000110010011101{\color{red}1}0{\color{red}1}40{\color{red}13}\\
0001100100111101010101000011001001010{\color{red}1}1{\color{red}0}24{\color{red}20}\\
0001100100111101011010100001100100100{\color{red}0}1{\color{red}1}03{\color{red}32}\\
0001100100111101011111111111111111101{\color{red}1}1{\color{red}0}32{\color{red}44}\\
0010011110101000000011001001111010111{\color{red}1}1{\color{red}0}11{\color{red}01}\\
0010011110101000001001111010100001110{\color{red}0}1{\color{red}1}32{\color{red}44}\\
0010011110101000001111010100001100000{\color{red}1}0{\color{red}0}03{\color{red}32}\\
0010011110101000010000110010011110100{\color{red}1}1{\color{red}0}40{\color{red}13}\\
0010011110101000010100001100100111101{\color{red}0}0{\color{red}1}24{\color{red}20}\\
0011001001111010100110010011110101011{\color{red}0}0{\color{red}0}33{\color{red}03}\\
0011001001111010101100100111101010001{\color{red}0}1{\color{red}1}04{\color{red}41}\\
0011001001111010110011110101000011011{\color{red}1}1{\color{red}1}41{\color{red}22}\\
0011001001111010111001001111010100000{\color{red}0}0{\color{red}0}20{\color{red}34}\\
0011001001111010111110101000011001110{\color{red}1}0{\color{red}1}12{\color{red}10}\\
0011110101000011000001100100111101011{\color{red}1}0{\color{red}1}13{\color{red}24}\\
0011110101000011000111101010000110001{\color{red}0}1{\color{red}0}00{\color{red}00}\\
0011110101000011001000011001001111000{\color{red}1}0{\color{red}1}42{\color{red}31}\\
0011110101000011010010011110101000111{\color{red}0}0{\color{red}0}34{\color{red}12}\\
0011110101000011011101010000110010010{\color{red}0}1{\color{red}1}21{\color{red}43}\\
0100001100100111100001100100111101000{\color{red}1}0{\color{red}1}04{\color{red}41}\\
0100001100100111100111101010000110111{\color{red}0}0{\color{red}0}41{\color{red}22}\\
0100001100100111101000011001001111010{\color{red}0}1{\color{red}1}33{\color{red}03}\\
0100001100100111110010011110101000011{\color{red}1}0{\color{red}1}20{\color{red}34}\\
0100001100100111111101010000110010001{\color{red}0}1{\color{red}0}12{\color{red}10}\\
0100111101010000100100111101010000100{\color{red}0}1{\color{red}1}34{\color{red}12}\\
0100111101010000101010000110010011101{\color{red}1}1{\color{red}0}13{\color{red}24}\\
0100111101010000110101000011001001110{\color{red}0}0{\color{red}0}42{\color{red}31}\\
0100111101010000111010100001100100101{\color{red}1}0{\color{red}1}21{\color{red}43}\\
0100111101010000111111111111111111010{\color{red}1}1{\color{red}0}00{\color{red}00}\\
0101000011001001100011001001111010101{\color{red}0}0{\color{red}1}43{\color{red}40}\\
0101000011001001101001111010100001100{\color{red}1}1{\color{red}0}14{\color{red}33}\\
0101000011001001101111010100001100111{\color{red}1}1{\color{red}0}30{\color{red}21}\\
0101000011001001110000110010011110000{\color{red}1}0{\color{red}0}22{\color{red}02}\\
0101000011001001110100001100100111110{\color{red}0}1{\color{red}1}01{\color{red}14}\\
0110010011110101000110010011110101000{\color{red}0}0{\color{red}0}01{\color{red}14}\\
0110010011110101001100100111101010011{\color{red}1}1{\color{red}1}22{\color{red}02}\\
0110010011110101010011110101000011011{\color{red}0}0{\color{red}0}14{\color{red}33}\\
0110010011110101011001001111010100110{\color{red}1}0{\color{red}1}43{\color{red}40}\\
0110010011110101011110101000011001001{\color{red}0}1{\color{red}1}30{\color{red}21}\\
0111101010000110000100111101010000101{\color{red}1}0{\color{red}1}02{\color{red}23}\\
0111101010000110001010000110010011010{\color{red}1}1{\color{red}0}31{\color{red}30}\\
0111101010000110010101000011001001100{\color{red}0}1{\color{red}1}10{\color{red}42}\\
0111101010000110011010100001100100101{\color{red}1}1{\color{red}0}44{\color{red}04}\\
0111101010000110011111111111111111110{\color{red}0}0{\color{red}0}23{\color{red}11}\\
1000011001001111000100111101010000010{\color{red}1}1{\color{red}0}43{\color{red}40}\\
1000011001001111001010000110010011100{\color{red}0}1{\color{red}1}22{\color{red}02}\\
1000011001001111010101000011001001101{\color{red}1}1{\color{red}0}01{\color{red}14}\\
1000011001001111011010100001100100110{\color{red}0}0{\color{red}0}30{\color{red}21}\\
1000011001001111011111111111111111101{\color{red}1}0{\color{red}1}14{\color{red}33}\\
1001001111010100000001100100111101010{\color{red}0}1{\color{red}1}40{\color{red}13}\\
1001001111010100000111101010000110011{\color{red}1}0{\color{red}1}32{\color{red}44}\\
1001001111010100001000011001001111001{\color{red}0}1{\color{red}0}24{\color{red}20}\\
1001001111010100010010011110101000000{\color{red}1}0{\color{red}1}11{\color{red}01}\\
1001001111010100011101010000110010111{\color{red}0}0{\color{red}0}03{\color{red}32}\\
1001111010100001100110010011110101001{\color{red}0}1{\color{red}1}42{\color{red}31}\\
1001111010100001101100100111101010000{\color{red}0}0{\color{red}0}13{\color{red}24}\\
1001111010100001110011110101000011110{\color{red}1}0{\color{red}1}00{\color{red}00}\\
1001111010100001111001001111010100011{\color{red}1}1{\color{red}1}34{\color{red}12}\\
1001111010100001111110101000011001011{\color{red}0}0{\color{red}0}21{\color{red}43}\\
1010000110010011100100111101010000101{\color{red}1}1{\color{red}0}20{\color{red}34}\\
1010000110010011101010000110010011110{\color{red}0}0{\color{red}0}04{\color{red}41}\\
1010000110010011110101000011001001101{\color{red}1}0{\color{red}1}33{\color{red}03}\\
1010000110010011111010100001100100010{\color{red}1}1{\color{red}0}12{\color{red}10}\\
1010000110010011111111111111111111100{\color{red}0}1{\color{red}1}41{\color{red}22}\\
1010100001100100100011001001111010110{\color{red}0}1{\color{red}1}20{\color{red}34}\\
1010100001100100101001111010100001000{\color{red}1}0{\color{red}0}41{\color{red}22}\\
1010100001100100101111010100001100101{\color{red}0}0{\color{red}1}12{\color{red}10}\\
1010100001100100110000110010011110111{\color{red}1}1{\color{red}0}04{\color{red}41}\\
1010100001100100110100001100100111100{\color{red}1}1{\color{red}0}33{\color{red}03}\\
1100100111101010000110010011110101110{\color{red}1}0{\color{red}1}24{\color{red}20}\\
1100100111101010001100100111101010011{\color{red}0}0{\color{red}0}40{\color{red}13}\\
1100100111101010010011110101000011000{\color{red}0}0{\color{red}0}32{\color{red}44}\\
1100100111101010011001001111010100001{\color{red}0}1{\color{red}1}11{\color{red}01}\\
1100100111101010011110101000011001011{\color{red}1}1{\color{red}1}03{\color{red}32}\\
1101010000110010000011001001111010100{\color{red}1}1{\color{red}0}02{\color{red}23}\\
1101010000110010001001111010100001111{\color{red}1}1{\color{red}0}23{\color{red}11}\\
1101010000110010001111010100001100110{\color{red}0}1{\color{red}1}44{\color{red}04}\\
1101010000110010010000110010011110101{\color{red}0}0{\color{red}1}31{\color{red}30}\\
1101010000110010010100001100100111000{\color{red}1}0{\color{red}0}10{\color{red}42}\\
1110101000011001000001100100111101001{\color{red}0}1{\color{red}0}31{\color{red}30}\\
1110101000011001000111101010000110000{\color{red}1}0{\color{red}1}23{\color{red}11}\\
1110101000011001001000011001001111111{\color{red}0}0{\color{red}0}10{\color{red}42}\\
1110101000011001010010011110101000010{\color{red}0}1{\color{red}1}02{\color{red}23}\\
1110101000011001011101010000110010011{\color{red}1}0{\color{red}1}44{\color{red}04}\\
1111010100001100100110010011110101011{\color{red}1}1{\color{red}1}10{\color{red}42}\\
1111010100001100101100100111101010110{\color{red}1}0{\color{red}1}31{\color{red}30}\\
1111010100001100110011110101000011001{\color{red}0}1{\color{red}1}23{\color{red}11}\\
1111010100001100111001001111010100011{\color{red}0}0{\color{red}0}02{\color{red}23}\\
1111010100001100111110101000011001000{\color{red}0}0{\color{red}0}44{\color{red}04}\\
1111111111111111100011001001111010000{\color{red}1}0{\color{red}0}34{\color{red}12}\\
\end{smallmatrix}\right)}$\newpage
$\footnotesize{		
\left(\begin{smallmatrix}
1111111111111111101001111010100001101{\color{red}0}0{\color{red}1}00{\color{red}00}\\
1111111111111111101111010100001100100{\color{red}1}1{\color{red}0}21{\color{red}43}\\
1111111111111111110000110010011110110{\color{red}0}1{\color{red}1}13{\color{red}24}\\
1111111111111111110100001100100111111{\color{red}1}1{\color{red}0}42{\color{red}31}\\
\end{smallmatrix}\right)}$

{\noindent}	 \rule[-10pt]{15.5cm}{0.05em}
\vskip 20pt

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(40, 5^12^6, 3)$

$\left(\begin{smallmatrix}
{\color{red}0000000011111111222222223333333344444444}\\
{\color{red}0110011001100110011001100110011001100110}\\
{\color{red}0101010101011010000011110011001111000011}\\
{\color{red}0101101000001111001100111100001101010101}\\
0000111100110011110000110101010101011010\\
0011001111000011010101010101101000001111\\
1100001101010101010110100000111100110011\\
\end{smallmatrix}\right)^T$
\vskip 20pt

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(48, 4^1 3^1 2^4, 3)$

$\left(\begin{smallmatrix}
{\color{red}000000000000111111111111222222222222333333333333}\\
{\color{red}000011112222000011112222000011112222000011112222}\\
{\color{red}001100110011001100110011001100110011001100110011}\\
{\color{red}010101010101010101010101010101010101010101010101}\\
001111001001110000110110001111001001110000110110\\
010110011010101001100101101001100101010110011010\\
\end{smallmatrix}\right)^T$
\vskip 20pt

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(48, 3^1 2^9, 3)$

 $\left(\begin{smallmatrix}
{\color{red}000000000000000011111111111111112222222222222222}\\
{\color{red}000000001111111100000000111111110000000011111111}\\
{\color{red}000011110000111100001111000011110000111100001111}\\
000011111111000001110001000101110111000100010111\\
001100110011001100010111011100011011001000101011\\
001100111100110010101010001100110101010101101001\\
010101010101010100101011110101001110100001001101 \\
{\color{red}010101011010101011001100010101010011001111001100}\\
011010010110100101001101101100101101010010001110\\
{\color{red}011010011001011010010110100101100110100110101010}\\
 \end{smallmatrix}\right)^T$
\vskip 20pt

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ OA$(54, 3^52^1, 3)$

 $\left(\begin{smallmatrix}
{\color{red}000000000000000000111111111111111111222222222222222222}\\
{\color{red}000000111111222222000000111111222222000000111111222222}\\
{\color{red}001122001122001122001122001122001122001122001122001122}\\
001122120201120201120201001122120201120201120201001122\\
010212121020202101121020021201010212202101010212120102\\
{\color{red}011001011001100110100110100101011001011001100110010110}\\
 \end{smallmatrix}
